Enhancements of Discretization Approaches for Non-Convex Mixed-Integer Quadratically Constraint Quadratic Programming: Part II

This is Part II of a study on mixed-integer programming (MIP) relaxation techniques for the solution of non-convex mixed-integer quadratically constrained quadratic programs (MIQCQPs). We set the focus on MIP relaxation methods for non-convex continuous variable products and extend the well-known MIP relaxation normalized multi-parametric disaggregation technique (NMDT), applying a sophisticated discretization to both variables. We refer to this approach as doubly discretized normalized multiparametric disaggregation technique (D-NMDT). In a comprehensive theoretical analysis, we underline the theoretical advantages of the enhanced method D-NMDT compared to NMDT. Furthermore, we perform a broad computational study to demonstrate its effectiveness in terms of producing tight dual bounds for MIQCQPs. Finally, we compare D-NMDT to the separable MIP relaxations from Part I and a state-of-the-art MIQCQP solver.

==> tikz_graphics/all/discrete_approaches_DNMDT_L1_dual.tex <==
\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,%
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
\draw node[right,draw,align=left] {$L=1$\\};

  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.4333)
    (1.0000,0.5000)
    (1.0003,0.5000)
    (1.0005,0.5167)
    (1.0006,0.5333)
    (1.0007,0.5333)
    (1.0008,0.5500)
    (1.0014,0.5500)
    (1.0015,0.5667)
    (1.0017,0.5833)
    (1.0020,0.5833)
    (1.0022,0.6000)
    (1.0030,0.6000)
    (1.0032,0.6167)
    (1.0040,0.6167)
    (1.0046,0.6333)
    (1.0059,0.6333)
    (1.0060,0.6500)
    (1.0061,0.6667)
    (1.0083,0.6667)
    (1.0086,0.6833)
    (1.0089,0.7000)
    (1.0093,0.7167)
    (1.0096,0.7333)
    (1.0105,0.7500)
    (1.0117,0.7500)
    (1.0119,0.7667)
    (1.0178,0.7667)
    (1.0185,0.7833)
    (1.0254,0.8000)
    (1.0306,0.8000)
    (1.0335,0.8167)
    (1.0336,0.8167)
    (1.0364,0.8333)
    (1.0428,0.8333)
    (1.0430,0.8500)
    (1.0438,0.8500)
    (1.0511,0.8667)
    (1.0525,0.8833)
    (1.0627,0.8833)
    (1.0634,0.9000)
    (1.0645,0.9167)
    (1.0692,0.9167)
    (1.0708,0.9333)
    (1.0726,0.9333)
    (1.0784,0.9500)
    (1.0789,0.9500)
    (1.0795,0.9667)
    (1.0820,0.9667)
    (1.0820,0.9833)
    (1.2154,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.3833)
    (1.0000,0.4333)
    (1.0001,0.4333)
    (1.0003,0.4500)
    (1.0006,0.4500)
    (1.0007,0.4667)
    (1.0008,0.4667)
    (1.0010,0.4833)
    (1.0012,0.4833)
    (1.0014,0.5000)
    (1.0019,0.5000)
    (1.0020,0.5167)
    (1.0032,0.5167)
    (1.0034,0.5333)
    (1.0035,0.5500)
    (1.0040,0.5667)
    (1.0062,0.5667)
    (1.0067,0.5833)
    (1.0072,0.5833)
    (1.0078,0.6000)
    (1.0083,0.6167)
    (1.0105,0.6167)
    (1.0108,0.6333)
    (1.0116,0.6500)
    (1.0117,0.6667)
    (1.0119,0.6667)
    (1.0122,0.6833)
    (1.0125,0.7000)
    (1.0126,0.7000)
    (1.0152,0.7167)
    (1.0178,0.7333)
    (1.0335,0.7333)
    (1.0336,0.7500)
    (1.0364,0.7500)
    (1.0364,0.7667)
    (1.0373,0.7833)
    (1.0377,0.8000)
    (1.0553,0.8000)
    (1.0592,0.8167)
    (1.0610,0.8167)
    (1.0627,0.8333)
    (1.0676,0.8333)
    (1.0692,0.8500)
    (1.0784,0.8500)
    (1.0789,0.8667)
    (1.0805,0.8667)
    (1.0807,0.8833)
    (1.0820,0.8833)
    (1.0968,0.9000)
    (1.1000,0.9167)
    (1.1012,0.9167)
    (1.1065,0.9333)
    (1.1166,0.9500)
    (1.1693,0.9667)
    (1.1992,0.9833)
    (1.2065,0.9833)
    (1.2110,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.5500)
    (1.0000,0.5667)
    (1.0001,0.5833)
    (1.0006,0.5833)
    (1.0006,0.6000)
    (1.0010,0.6000)
    (1.0012,0.6167)
    (1.0020,0.6167)
    (1.0022,0.6333)
    (1.0022,0.6500)
    (1.0030,0.6667)
    (1.0051,0.6667)
    (1.0059,0.6833)
    (1.0061,0.6833)
    (1.0061,0.7000)
    (1.0062,0.7167)
    (1.0067,0.7167)
    (1.0072,0.7333)
    (1.0078,0.7333)
    (1.0078,0.7500)
    (1.0117,0.7500)
    (1.0119,0.7667)
    (1.0254,0.7667)
    (1.0254,0.7833)
    (1.0303,0.8000)
    (1.0336,0.8000)
    (1.0364,0.8167)
    (1.0380,0.8167)
    (1.0387,0.8333)
    (1.0430,0.8333)
    (1.0438,0.8500)
    (1.0525,0.8500)
    (1.0536,0.8667)
    (1.0550,0.8833)
    (1.0592,0.8833)
    (1.0610,0.9000)
    (1.0645,0.9000)
    (1.0645,0.9167)
    (1.0726,0.9167)
    (1.0784,0.9333)
    (1.0807,0.9333)
    (1.0820,0.9500)
    (1.2154,0.9500)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.6333)
    (1.0000,0.6500)
    (1.0007,0.6500)
    (1.0007,0.6667)
    (1.0012,0.6667)
    (1.0014,0.6833)
    (1.0017,0.6833)
    (1.0019,0.7000)
    (1.0034,0.7000)
    (1.0035,0.7167)
    (1.0046,0.7167)
    (1.0051,0.7333)
    (1.0078,0.7333)
    (1.0083,0.7500)
    (1.0125,0.7500)
    (1.0126,0.7667)
    (1.0152,0.7833)
    (1.0303,0.7833)
    (1.0306,0.8000)
    (1.0377,0.8000)
    (1.0380,0.8167)
    (1.0387,0.8167)
    (1.0428,0.8333)
    (1.0550,0.8333)
    (1.0553,0.8500)
    (1.0645,0.8500)
    (1.0676,0.8667)
    (1.0692,0.8833)
    (1.0708,0.8833)
    (1.0726,0.9000)
    (1.0795,0.9000)
    (1.0805,0.9167)
    (1.1000,0.9167)
    (1.1012,0.9333)
    (1.1992,0.9333)
    (1.2065,0.9500)
    (1.2110,0.9500)
    (1.2154,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{T-NMDT}
  \end{axis}
\end{tikzpicture}


==> tikz_graphics/all/discrete_approaches_DNMDT_L2_dual.tex <==
\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.3833)
    (1.0000,0.4333)
    (1.0001,0.4667)
    (1.0003,0.4667)
    (1.0005,0.4833)
    (1.0010,0.5000)
    (1.0016,0.5000)
    (1.0016,0.5167)
    (1.0023,0.5167)
    (1.0028,0.5333)
    (1.0029,0.5500)
    (1.0032,0.5667)
    (1.0032,0.5833)
    (1.0035,0.5833)
    (1.0036,0.6000)
    (1.0047,0.6000)
    (1.0048,0.6167)
    (1.0051,0.6167)
    (1.0051,0.6333)
    (1.0054,0.6333)
    (1.0056,0.6500)
    (1.0060,0.6500)
    (1.0063,0.6667)
    (1.0107,0.6667)
    (1.0107,0.6833)
    (1.0110,0.7000)
    (1.0114,0.7000)
    (1.0130,0.7167)
    (1.0172,0.7167)
    (1.0175,0.7333)
    (1.0209,0.7333)
    (1.0223,0.7500)
    (1.0254,0.7500)
    (1.0255,0.7667)
    (1.0263,0.7833)
    (1.0295,0.7833)
    (1.0300,0.8000)
    (1.0364,0.8167)
    (1.0469,0.8167)
    (1.0470,0.8333)
    (1.0676,0.8333)
    (1.0676,0.8500)
    (1.0686,0.8500)
    (1.0706,0.8667)
    (1.0971,0.8667)
    (1.1072,0.8833)
    (1.1257,0.8833)
    (1.1271,0.9000)
    (1.1548,0.9000)
    (1.1620,0.9167)
    (1.1633,0.9167)
    (1.1682,0.9333)
    (1.1766,0.9333)
    (1.1766,0.9500)
    (1.1858,0.9500)
    (1.1918,0.9667)
    (1.2351,0.9667)
    (1.2448,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.2500)
    (1.0000,0.3000)
    (1.0010,0.3000)
    (1.0012,0.3167)
    (1.0016,0.3333)
    (1.0019,0.3333)
    (1.0023,0.3500)
    (1.0032,0.3500)
    (1.0032,0.3667)
    (1.0035,0.3833)
    (1.0036,0.3833)
    (1.0041,0.4000)
    (1.0044,0.4167)
    (1.0046,0.4333)
    (1.0051,0.4333)
    (1.0054,0.4500)
    (1.0058,0.4500)
    (1.0060,0.4667)
    (1.0066,0.4667)
    (1.0066,0.4833)
    (1.0088,0.4833)
    (1.0090,0.5000)
    (1.0097,0.5167)
    (1.0110,0.5167)
    (1.0114,0.5333)
    (1.0130,0.5333)
    (1.0138,0.5500)
    (1.0159,0.5667)
    (1.0172,0.5833)
    (1.0179,0.5833)
    (1.0209,0.6000)
    (1.0266,0.6000)
    (1.0266,0.6167)
    (1.0295,0.6167)
    (1.0300,0.6333)
    (1.0364,0.6333)
    (1.0364,0.6500)
    (1.0461,0.6667)
    (1.0470,0.6667)
    (1.0471,0.6833)
    (1.0606,0.6833)
    (1.0652,0.7000)
    (1.0664,0.7167)
    (1.0676,0.7167)
    (1.0686,0.7333)
    (1.0706,0.7333)
    (1.0811,0.7500)
    (1.0815,0.7500)
    (1.0854,0.7667)
    (1.0861,0.7667)
    (1.0870,0.7833)
    (1.0934,0.7833)
    (1.0959,0.8000)
    (1.0971,0.8167)
    (1.1072,0.8333)
    (1.1096,0.8333)
    (1.1123,0.8500)
    (1.1125,0.8667)
    (1.1248,0.8667)
    (1.1257,0.8833)
    (1.1271,0.8833)
    (1.1285,0.9000)
    (1.1326,0.9167)
    (1.1548,0.9333)
    (1.1813,0.9333)
    (1.1853,0.9500)
    (1.1918,0.9500)
    (1.1949,0.9667)
    (1.2014,0.9833)
    (1.2079,0.9833)
    (1.2229,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.5167)
    (1.0000,0.5667)
    (1.0001,0.6000)
    (1.0003,0.6000)
    (1.0003,0.6167)
    (1.0016,0.6167)
    (1.0019,0.6333)
    (1.0032,0.6333)
    (1.0032,0.6667)
    (1.0046,0.6667)
    (1.0047,0.6833)
    (1.0048,0.6833)
    (1.0051,0.7000)
    (1.0056,0.7000)
    (1.0058,0.7167)
    (1.0063,0.7167)
    (1.0066,0.7333)
    (1.0088,0.7333)
    (1.0088,0.7500)
    (1.0097,0.7500)
    (1.0107,0.7667)
    (1.0175,0.7667)
    (1.0179,0.7833)
    (1.0209,0.7833)
    (1.0223,0.8000)
    (1.0226,0.8167)
    (1.0254,0.8333)
    (1.0266,0.8333)
    (1.0295,0.8500)
    (1.0300,0.8667)
    (1.0461,0.8667)
    (1.0469,0.8833)
    (1.0508,0.8833)
    (1.0550,0.9000)
    (1.0664,0.9000)
    (1.0676,0.9167)
    (1.0971,0.9167)
    (1.1072,0.9333)
    (1.1096,0.9500)
    (1.1682,0.9500)
    (1.1766,0.9667)
    (1.2229,0.9667)
    (1.2351,0.9833)
    (1.2448,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.4833)
    (1.0000,0.5833)
    (1.0001,0.5833)
    (1.0003,0.6000)
    (1.0019,0.6000)
    (1.0019,0.6167)
    (1.0023,0.6333)
    (1.0051,0.6333)
    (1.0054,0.6500)
    (1.0066,0.6500)
    (1.0088,0.6667)
    (1.0090,0.6833)
    (1.0130,0.6833)
    (1.0138,0.7000)
    (1.0159,0.7167)
    (1.0179,0.7167)
    (1.0209,0.7333)
    (1.0263,0.7333)
    (1.0266,0.7500)
    (1.0471,0.7500)
    (1.0508,0.7667)
    (1.0508,0.7833)
    (1.0550,0.7833)
    (1.0606,0.8000)
    (1.0811,0.8000)
    (1.0815,0.8167)
    (1.0854,0.8167)
    (1.0861,0.8333)
    (1.0870,0.8333)
    (1.0915,0.8500)
    (1.0934,0.8667)
    (1.1125,0.8667)
    (1.1131,0.8833)
    (1.1187,0.9000)
    (1.1237,0.9167)
    (1.1248,0.9333)
    (1.1620,0.9333)
    (1.1633,0.9500)
    (1.1766,0.9500)
    (1.1813,0.9667)
    (1.1853,0.9667)
    (1.1858,0.9833)
    (1.2014,0.9833)
    (1.2079,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_DNMDT_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.4167)
    (1.0000,0.4667)
    (1.0001,0.4667)
    (1.0001,0.5000)
    (1.0002,0.5167)
    (1.0003,0.5167)
    (1.0003,0.5333)
    (1.0004,0.5333)
    (1.0004,0.5667)
    (1.0009,0.5667)
    (1.0009,0.5833)
    (1.0010,0.5833)
    (1.0011,0.6000)
    (1.0012,0.6000)
    (1.0013,0.6167)
    (1.0014,0.6167)
    (1.0014,0.6333)
    (1.0016,0.6500)
    (1.0017,0.6667)
    (1.0025,0.6667)
    (1.0025,0.6833)
    (1.0035,0.6833)
    (1.0036,0.7000)
    (1.0038,0.7167)
    (1.0040,0.7333)
    (1.0043,0.7333)
    (1.0043,0.7500)
    (1.0044,0.7667)
    (1.0055,0.7667)
    (1.0058,0.7833)
    (1.0059,0.8000)
    (1.0061,0.8000)
    (1.0064,0.8167)
    (1.0064,0.8333)
    (1.0086,0.8333)
    (1.0087,0.8500)
    (1.0119,0.8500)
    (1.0124,0.8667)
    (1.0127,0.8667)
    (1.0137,0.8833)
    (1.0155,0.9000)
    (1.0190,0.9000)
    (1.0198,0.9167)
    (1.0256,0.9167)
    (1.0292,0.9333)
    (1.0308,0.9333)
    (1.0329,0.9500)
    (1.0337,0.9500)
    (1.0362,0.9667)
    (1.0754,0.9667)
    (1.0765,0.9833)
    (1.2310,0.9833)
    (1.2358,1.0000)
    (1.3760,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.2667)
    (1.0000,0.3333)
    (1.0001,0.3333)
    (1.0001,0.3667)
    (1.0003,0.3667)
    (1.0004,0.3833)
    (1.0008,0.3833)
    (1.0009,0.4000)
    (1.0010,0.4167)
    (1.0013,0.4167)
    (1.0014,0.4333)
    (1.0018,0.4333)
    (1.0018,0.4500)
    (1.0021,0.4500)
    (1.0021,0.4667)
    (1.0023,0.4833)
    (1.0025,0.5000)
    (1.0040,0.5000)
    (1.0043,0.5167)
    (1.0044,0.5167)
    (1.0048,0.5333)
    (1.0049,0.5333)
    (1.0050,0.5500)
    (1.0059,0.5500)
    (1.0060,0.5667)
    (1.0061,0.5833)
    (1.0064,0.5833)
    (1.0066,0.6000)
    (1.0073,0.6167)
    (1.0077,0.6333)
    (1.0079,0.6500)
    (1.0086,0.6667)
    (1.0087,0.6667)
    (1.0097,0.6833)
    (1.0112,0.7000)
    (1.0114,0.7000)
    (1.0119,0.7167)
    (1.0222,0.7167)
    (1.0235,0.7333)
    (1.0251,0.7333)
    (1.0256,0.7500)
    (1.0292,0.7500)
    (1.0295,0.7667)
    (1.0296,0.7833)
    (1.0308,0.8000)
    (1.0329,0.8000)
    (1.0337,0.8167)
    (1.0470,0.8167)
    (1.0574,0.8333)
    (1.0605,0.8333)
    (1.0627,0.8500)
    (1.0645,0.8667)
    (1.0765,0.8667)
    (1.0819,0.8833)
    (1.0842,0.8833)
    (1.0871,0.9000)
    (1.0881,0.9167)
    (1.1020,0.9167)
    (1.1043,0.9333)
    (1.1169,0.9333)
    (1.1197,0.9500)
    (1.1216,0.9667)
    (1.3760,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.5667)
    (1.0000,0.6333)
    (1.0001,0.6500)
    (1.0001,0.7000)
    (1.0002,0.7000)
    (1.0002,0.7167)
    (1.0003,0.7333)
    (1.0003,0.7500)
    (1.0004,0.7500)
    (1.0004,0.7833)
    (1.0009,0.7833)
    (1.0009,0.8167)
    (1.0029,0.8167)
    (1.0030,0.8333)
    (1.0034,0.8333)
    (1.0035,0.8500)
    (1.0050,0.8500)
    (1.0050,0.8667)
    (1.0126,0.8667)
    (1.0127,0.8833)
    (1.0198,0.8833)
    (1.0222,0.9000)
    (1.0235,0.9000)
    (1.0237,0.9167)
    (1.0251,0.9333)
    (1.0574,0.9333)
    (1.0605,0.9500)
    (1.1043,0.9500)
    (1.1102,0.9667)
    (1.1216,0.9667)
    (1.1638,0.9833)
    (1.2234,1.0000)
    (1.3760,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.3000)
    (1.0000,0.4667)
    (1.0001,0.4667)
    (1.0001,0.5000)
    (1.0004,0.5000)
    (1.0004,0.5167)
    (1.0008,0.5333)
    (1.0011,0.5333)
    (1.0012,0.5500)
    (1.0017,0.5500)
    (1.0018,0.5667)
    (1.0021,0.5833)
    (1.0025,0.5833)
    (1.0026,0.6000)
    (1.0029,0.6167)
    (1.0030,0.6167)
    (1.0031,0.6333)
    (1.0034,0.6500)
    (1.0048,0.6500)
    (1.0048,0.6667)
    (1.0049,0.6833)
    (1.0050,0.6833)
    (1.0055,0.7000)
    (1.0073,0.7000)
    (1.0077,0.7167)
    (1.0112,0.7167)
    (1.0113,0.7333)
    (1.0114,0.7500)
    (1.0124,0.7500)
    (1.0126,0.7667)
    (1.0155,0.7667)
    (1.0162,0.7833)
    (1.0190,0.8000)
    (1.0362,0.8000)
    (1.0367,0.8167)
    (1.0470,0.8333)
    (1.0645,0.8333)
    (1.0703,0.8500)
    (1.0743,0.8667)
    (1.0754,0.8833)
    (1.0819,0.8833)
    (1.0842,0.9000)
    (1.0881,0.9000)
    (1.0921,0.9167)
    (1.1020,0.9333)
    (1.1102,0.9333)
    (1.1169,0.9500)
    (1.2234,0.9500)
    (1.2310,0.9667)
    (1.2358,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_DNMDT_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
     xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.4333)
    (1.0000,0.5167)
    (1.0001,0.5167)
    (1.0001,0.6000)
    (1.0003,0.6000)
    (1.0003,0.6667)
    (1.0004,0.6667)
    (1.0004,0.6833)
    (1.0006,0.6833)
    (1.0008,0.7000)
    (1.0009,0.7000)
    (1.0014,0.7167)
    (1.0019,0.7167)
    (1.0019,0.7333)
    (1.0026,0.7333)
    (1.0027,0.7500)
    (1.0030,0.7500)
    (1.0036,0.7667)
    (1.0038,0.7667)
    (1.0039,0.7833)
    (1.0043,0.7833)
    (1.0044,0.8000)
    (1.0111,0.8000)
    (1.0120,0.8167)
    (1.0136,0.8167)
    (1.0136,0.8333)
    (1.0145,0.8500)
    (1.0181,0.8500)
    (1.0186,0.8667)
    (1.0222,0.8667)
    (1.0229,0.8833)
    (1.0250,0.9000)
    (1.0259,0.9167)
    (1.0326,0.9167)
    (1.0354,0.9333)
    (1.0685,0.9333)
    (1.0696,0.9500)
    (1.0983,0.9500)
    (1.1094,0.9667)
    (1.1595,0.9667)
    (1.1867,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.2833)
    (1.0000,0.3333)
    (1.0001,0.3333)
    (1.0001,0.3833)
    (1.0003,0.3833)
    (1.0003,0.4000)
    (1.0004,0.4167)
    (1.0004,0.4500)
    (1.0005,0.4667)
    (1.0006,0.4833)
    (1.0008,0.4833)
    (1.0008,0.5000)
    (1.0009,0.5167)
    (1.0019,0.5167)
    (1.0020,0.5333)
    (1.0027,0.5333)
    (1.0028,0.5500)
    (1.0039,0.5500)
    (1.0043,0.5667)
    (1.0046,0.5667)
    (1.0052,0.5833)
    (1.0053,0.5833)
    (1.0055,0.6000)
    (1.0060,0.6167)
    (1.0088,0.6167)
    (1.0096,0.6333)
    (1.0101,0.6500)
    (1.0102,0.6667)
    (1.0109,0.6667)
    (1.0110,0.6833)
    (1.0110,0.7000)
    (1.0120,0.7000)
    (1.0129,0.7167)
    (1.0129,0.7333)
    (1.0145,0.7333)
    (1.0152,0.7500)
    (1.0181,0.7667)
    (1.0186,0.7667)
    (1.0198,0.7833)
    (1.0199,0.8000)
    (1.0203,0.8000)
    (1.0215,0.8167)
    (1.0222,0.8333)
    (1.0269,0.8333)
    (1.0283,0.8500)
    (1.0360,0.8500)
    (1.0433,0.8667)
    (1.0540,0.8667)
    (1.0544,0.8833)
    (1.0616,0.9000)
    (1.0628,0.9167)
    (1.0685,0.9333)
    (1.0707,0.9333)
    (1.0719,0.9500)
    (1.0804,0.9667)
    (1.1094,0.9667)
    (1.1595,0.9833)
    (1.1903,0.9833)
    (1.1943,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.4333)
    (1.0000,0.6833)
    (1.0001,0.6833)
    (1.0001,0.7500)
    (1.0002,0.7667)
    (1.0003,0.7833)
    (1.0004,0.7833)
    (1.0004,0.8000)
    (1.0020,0.8000)
    (1.0026,0.8167)
    (1.0028,0.8167)
    (1.0030,0.8333)
    (1.0052,0.8333)
    (1.0053,0.8500)
    (1.0060,0.8500)
    (1.0062,0.8667)
    (1.0082,0.8667)
    (1.0084,0.8833)
    (1.0129,0.8833)
    (1.0136,0.9000)
    (1.0286,0.9000)
    (1.0326,0.9167)
    (1.0355,0.9167)
    (1.0360,0.9333)
    (1.0866,0.9333)
    (1.0899,0.9500)
    (1.0983,0.9667)
    (1.1867,0.9667)
    (1.1903,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.2333)
    (1.0000,0.5000)
    (1.0001,0.5167)
    (1.0001,0.5333)
    (1.0002,0.5333)
    (1.0002,0.5500)
    (1.0003,0.5500)
    (1.0003,0.5667)
    (1.0004,0.5667)
    (1.0004,0.5833)
    (1.0008,0.5833)
    (1.0008,0.6000)
    (1.0014,0.6000)
    (1.0018,0.6167)
    (1.0019,0.6333)
    (1.0020,0.6500)
    (1.0036,0.6500)
    (1.0037,0.6667)
    (1.0038,0.6833)
    (1.0044,0.6833)
    (1.0046,0.7000)
    (1.0062,0.7000)
    (1.0064,0.7167)
    (1.0079,0.7333)
    (1.0082,0.7500)
    (1.0084,0.7500)
    (1.0088,0.7667)
    (1.0102,0.7667)
    (1.0109,0.7833)
    (1.0110,0.7833)
    (1.0111,0.8000)
    (1.0199,0.8000)
    (1.0203,0.8167)
    (1.0259,0.8167)
    (1.0269,0.8333)
    (1.0283,0.8333)
    (1.0286,0.8500)
    (1.0354,0.8500)
    (1.0355,0.8667)
    (1.0433,0.8667)
    (1.0437,0.8833)
    (1.0540,0.9000)
    (1.0540,0.9167)
    (1.0696,0.9167)
    (1.0707,0.9333)
    (1.0804,0.9333)
    (1.0830,0.9500)
    (1.0866,0.9667)
    (1.1943,0.9667)
    (1.2384,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_GUROBI_L1_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny,fill opacity=0.7,draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.5500)
    (1.0000,0.8833)
    (1.0001,0.8833)
    (1.0001,0.9500)
    (1.0049,0.9500)
    (1.0049,0.9667)
    (1.0415,0.9667)
    (1.0542,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.3667)
    (1.0000,0.6500)
    (1.0001,0.6667)
    (1.0001,0.6833)
    (1.0032,0.7000)
    (1.0032,0.7167)
    (1.0061,0.7167)
    (1.0068,0.7333)
    (1.0075,0.7500)
    (1.0094,0.7667)
    (1.0102,0.7667)
    (1.0118,0.7833)
    (1.0244,0.7833)
    (1.0270,0.8000)
    (1.0329,0.8000)
    (1.0339,0.8167)
    (1.0771,0.8167)
    (1.0789,0.8333)
    (1.2067,0.8333)
    (1.2248,0.8500)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none, ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.1500)
    (1.0042,0.1500)
    (1.0043,0.1667)
    (1.0049,0.1833)
    (1.0118,0.1833)
    (1.0122,0.2000)
    (1.0127,0.2000)
    (1.0130,0.2167)
    (1.0141,0.2167)
    (1.0141,0.2333)
    (1.0146,0.2500)
    (1.0221,0.2500)
    (1.0222,0.2667)
    (1.0232,0.2833)
    (1.0301,0.2833)
    (1.0303,0.3000)
    (1.0304,0.3000)
    (1.0314,0.3167)
    (1.0321,0.3167)
    (1.0329,0.3333)
    (1.0340,0.3333)
    (1.0340,0.3500)
    (1.0346,0.3500)
    (1.0351,0.3667)
    (1.0394,0.3667)
    (1.0415,0.3833)
    (1.0542,0.3833)
    (1.0555,0.4000)
    (1.0631,0.4167)
    (1.0645,0.4333)
    (1.0719,0.4333)
    (1.0771,0.4500)
    (1.0993,0.4500)
    (1.1068,0.4667)
    (1.1186,0.4667)
    (1.1318,0.4833)
    (1.1366,0.4833)
    (1.1377,0.5000)
    (1.1471,0.5167)
    (1.1508,0.5167)
    (1.1508,0.5333)
    (1.1693,0.5333)
    (1.1700,0.5500)
    (1.1790,0.5500)
    (1.1790,0.5667)
    (1.1885,0.5667)
    (1.1885,0.5833)
    (1.1979,0.6000)
    (1.2058,0.6000)
    (1.2058,0.6167)
    (1.2067,0.6333)
    (1.2426,0.6333)
    (1.2460,0.6500)
    (1.2494,0.6667)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.1500)
    (1.0039,0.1500)
    (1.0042,0.1667)
    (1.0043,0.1667)
    (1.0049,0.1833)
    (1.0118,0.1833)
    (1.0122,0.2000)
    (1.0130,0.2000)
    (1.0131,0.2167)
    (1.0141,0.2167)
    (1.0141,0.2333)
    (1.0159,0.2333)
    (1.0172,0.2500)
    (1.0175,0.2500)
    (1.0221,0.2667)
    (1.0232,0.2667)
    (1.0235,0.2833)
    (1.0303,0.2833)
    (1.0304,0.3000)
    (1.0314,0.3167)
    (1.0321,0.3167)
    (1.0329,0.3333)
    (1.0340,0.3333)
    (1.0340,0.3500)
    (1.0346,0.3500)
    (1.0351,0.3667)
    (1.0394,0.3667)
    (1.0415,0.3833)
    (1.0555,0.3833)
    (1.0555,0.4000)
    (1.0631,0.4000)
    (1.0631,0.4167)
    (1.0645,0.4333)
    (1.0719,0.4333)
    (1.0771,0.4500)
    (1.1377,0.4500)
    (1.1377,0.4667)
    (1.1471,0.4667)
    (1.1471,0.4833)
    (1.1489,0.4833)
    (1.1508,0.5000)
    (1.1693,0.5000)
    (1.1700,0.5167)
    (1.1789,0.5167)
    (1.1790,0.5333)
    (1.1885,0.5500)
    (1.1979,0.5667)
    (1.2052,0.5667)
    (1.2058,0.5833)
    (1.2248,0.5833)
    (1.2371,0.6000)
    (1.2426,0.6000)
    (1.2460,0.6167)
    (1.2494,0.6333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.2000)
    (1.0000,0.2167)
    (1.0001,0.2167)
    (1.0001,0.2333)
    (1.0032,0.2333)
    (1.0039,0.2500)
    (1.0043,0.2500)
    (1.0049,0.2667)
    (1.0050,0.2833)
    (1.0061,0.3000)
    (1.0094,0.3000)
    (1.0102,0.3167)
    (1.0122,0.3167)
    (1.0124,0.3333)
    (1.0141,0.3333)
    (1.0141,0.3500)
    (1.0146,0.3500)
    (1.0153,0.3667)
    (1.0159,0.3833)
    (1.0232,0.3833)
    (1.0232,0.4000)
    (1.0301,0.4000)
    (1.0301,0.4167)
    (1.0314,0.4167)
    (1.0321,0.4333)
    (1.0339,0.4333)
    (1.0340,0.4500)
    (1.0346,0.4667)
    (1.0374,0.4667)
    (1.0374,0.4833)
    (1.0394,0.5000)
    (1.0415,0.5167)
    (1.0645,0.5167)
    (1.0719,0.5333)
    (1.0789,0.5333)
    (1.0885,0.5500)
    (1.0888,0.5667)
    (1.0993,0.5833)
    (1.1079,0.5833)
    (1.1120,0.6000)
    (1.1318,0.6000)
    (1.1345,0.6167)
    (1.1366,0.6167)
    (1.1366,0.6333)
    (1.1508,0.6333)
    (1.1517,0.6500)
    (1.1526,0.6667)
    (1.1693,0.6833)
    (1.1773,0.6833)
    (1.1773,0.7000)
    (1.1789,0.7167)
    (1.1885,0.7167)
    (1.1885,0.7333)
    (1.1979,0.7333)
    (1.2052,0.7500)
    (1.2058,0.7500)
    (1.2058,0.7667)
    (1.2371,0.7667)
    (1.2426,0.7833)
    (1.2460,0.7833)
    (1.2494,0.8000)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.1667)
    (1.0001,0.1667)
    (1.0001,0.1833)
    (1.0039,0.1833)
    (1.0039,0.2000)
    (1.0043,0.2000)
    (1.0049,0.2167)
    (1.0050,0.2167)
    (1.0061,0.2333)
    (1.0094,0.2333)
    (1.0102,0.2500)
    (1.0124,0.2500)
    (1.0125,0.2667)
    (1.0127,0.2833)
    (1.0131,0.2833)
    (1.0141,0.3000)
    (1.0146,0.3000)
    (1.0153,0.3167)
    (1.0172,0.3167)
    (1.0175,0.3333)
    (1.0235,0.3333)
    (1.0244,0.3500)
    (1.0270,0.3500)
    (1.0301,0.3667)
    (1.0321,0.3667)
    (1.0321,0.3833)
    (1.0340,0.3833)
    (1.0346,0.4000)
    (1.0351,0.4000)
    (1.0374,0.4167)
    (1.0394,0.4333)
    (1.0415,0.4500)
    (1.1068,0.4500)
    (1.1079,0.4667)
    (1.1120,0.4833)
    (1.1186,0.5000)
    (1.1345,0.5000)
    (1.1346,0.5167)
    (1.1366,0.5333)
    (1.1471,0.5333)
    (1.1489,0.5500)
    (1.1517,0.5500)
    (1.1517,0.5667)
    (1.1526,0.5667)
    (1.1693,0.5833)
    (1.1700,0.5833)
    (1.1773,0.6000)
    (1.1789,0.6167)
    (1.1885,0.6167)
    (1.1885,0.6333)
    (1.2058,0.6333)
    (1.2058,0.6500)
    (1.2494,0.6500)
    (1.2494,0.6667)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=1$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_GUROBI_L2_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.5333)
    (1.0000,0.9000)
    (1.0001,0.9000)
    (1.0001,0.9667)
    (1.0415,0.9667)
    (1.0542,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.3333)
    (1.0000,0.6333)
    (1.0001,0.6500)
    (1.0001,0.6833)
    (1.0031,0.6833)
    (1.0032,0.7000)
    (1.0032,0.7167)
    (1.0041,0.7167)
    (1.0044,0.7333)
    (1.0059,0.7333)
    (1.0068,0.7500)
    (1.0070,0.7500)
    (1.0075,0.7667)
    (1.0100,0.7667)
    (1.0118,0.7833)
    (1.0237,0.7833)
    (1.0270,0.8000)
    (1.0308,0.8000)
    (1.0339,0.8167)
    (1.0698,0.8167)
    (1.0789,0.8333)
    (1.2227,0.8333)
    (1.2248,0.8500)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none,ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.1667)
    (1.0000,0.2000)
    (1.0001,0.2000)
    (1.0007,0.2167)
    (1.0034,0.2167)
    (1.0036,0.2333)
    (1.0040,0.2667)
    (1.0086,0.2667)
    (1.0098,0.2833)
    (1.0118,0.2833)
    (1.0140,0.3000)
    (1.0141,0.3000)
    (1.0141,0.3167)
    (1.0142,0.3167)
    (1.0149,0.3333)
    (1.0158,0.3333)
    (1.0185,0.3500)
    (1.0196,0.3667)
    (1.0221,0.3667)
    (1.0221,0.3833)
    (1.0271,0.3833)
    (1.0287,0.4000)
    (1.0308,0.4167)
    (1.0339,0.4167)
    (1.0372,0.4333)
    (1.0415,0.4500)
    (1.0697,0.4500)
    (1.0698,0.4667)
    (1.0812,0.4667)
    (1.0827,0.4833)
    (1.0861,0.4833)
    (1.0930,0.5000)
    (1.1075,0.5000)
    (1.1076,0.5167)
    (1.1158,0.5167)
    (1.1159,0.5333)
    (1.1241,0.5500)
    (1.1366,0.5500)
    (1.1366,0.5667)
    (1.1468,0.5667)
    (1.1468,0.5833)
    (1.1540,0.5833)
    (1.1568,0.6000)
    (1.1693,0.6000)
    (1.1693,0.6167)
    (1.1709,0.6167)
    (1.1750,0.6333)
    (1.1775,0.6333)
    (1.1775,0.6500)
    (1.2018,0.6500)
    (1.2131,0.6667)
    (1.2163,0.6833)
    (1.2218,0.6833)
    (1.2227,0.7000)
    (1.2477,0.7000)
    (1.2494,0.7167)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.1833)
    (1.0000,0.2000)
    (1.0008,0.2000)
    (1.0013,0.2167)
    (1.0034,0.2167)
    (1.0036,0.2333)
    (1.0038,0.2500)
    (1.0040,0.2500)
    (1.0041,0.2667)
    (1.0098,0.2667)
    (1.0100,0.2833)
    (1.0140,0.2833)
    (1.0141,0.3000)
    (1.0149,0.3000)
    (1.0153,0.3167)
    (1.0154,0.3333)
    (1.0158,0.3333)
    (1.0185,0.3500)
    (1.0196,0.3500)
    (1.0196,0.3667)
    (1.0198,0.3667)
    (1.0221,0.3833)
    (1.0271,0.3833)
    (1.0287,0.4000)
    (1.0308,0.4000)
    (1.0308,0.4167)
    (1.0372,0.4167)
    (1.0372,0.4333)
    (1.0415,0.4500)
    (1.0789,0.4500)
    (1.0812,0.4667)
    (1.0827,0.4667)
    (1.0827,0.4833)
    (1.0930,0.4833)
    (1.0930,0.5000)
    (1.1012,0.5000)
    (1.1075,0.5167)
    (1.1076,0.5167)
    (1.1158,0.5333)
    (1.1356,0.5333)
    (1.1366,0.5500)
    (1.1436,0.5500)
    (1.1468,0.5667)
    (1.1688,0.5667)
    (1.1693,0.5833)
    (1.1709,0.5833)
    (1.1750,0.6000)
    (1.1775,0.6000)
    (1.1775,0.6167)
    (1.2131,0.6167)
    (1.2131,0.6333)
    (1.2163,0.6500)
    (1.2248,0.6500)
    (1.2458,0.6667)
    (1.2477,0.6667)
    (1.2494,0.6833)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.2167)
    (1.0000,0.2500)
    (1.0007,0.2500)
    (1.0008,0.2667)
    (1.0013,0.2667)
    (1.0013,0.2833)
    (1.0020,0.2833)
    (1.0020,0.3000)
    (1.0024,0.3167)
    (1.0033,0.3167)
    (1.0034,0.3333)
    (1.0044,0.3333)
    (1.0053,0.3500)
    (1.0059,0.3667)
    (1.0068,0.3667)
    (1.0070,0.3833)
    (1.0075,0.3833)
    (1.0084,0.4000)
    (1.0085,0.4000)
    (1.0085,0.4167)
    (1.0140,0.4167)
    (1.0140,0.4333)
    (1.0141,0.4333)
    (1.0142,0.4500)
    (1.0196,0.4500)
    (1.0197,0.4667)
    (1.0237,0.4667)
    (1.0237,0.4833)
    (1.0372,0.4833)
    (1.0415,0.5000)
    (1.0542,0.5000)
    (1.0664,0.5167)
    (1.0697,0.5333)
    (1.0827,0.5333)
    (1.0835,0.5500)
    (1.0930,0.5500)
    (1.0994,0.5667)
    (1.1011,0.5667)
    (1.1012,0.5833)
    (1.1241,0.5833)
    (1.1270,0.6000)
    (1.1332,0.6167)
    (1.1356,0.6333)
    (1.1366,0.6333)
    (1.1436,0.6500)
    (1.1468,0.6500)
    (1.1540,0.6667)
    (1.1568,0.6667)
    (1.1688,0.6833)
    (1.1693,0.7000)
    (1.1709,0.7167)
    (1.1750,0.7167)
    (1.1775,0.7333)
    (1.1958,0.7333)
    (1.2016,0.7500)
    (1.2018,0.7667)
    (1.2131,0.7667)
    (1.2163,0.7833)
    (1.2218,0.8000)
    (1.2477,0.8000)
    (1.2477,0.8333)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.2000)
    (1.0000,0.2167)
    (1.0013,0.2167)
    (1.0013,0.2333)
    (1.0020,0.2500)
    (1.0024,0.2500)
    (1.0031,0.2667)
    (1.0032,0.2667)
    (1.0033,0.2833)
    (1.0034,0.2833)
    (1.0034,0.3000)
    (1.0059,0.3000)
    (1.0059,0.3167)
    (1.0070,0.3167)
    (1.0070,0.3333)
    (1.0084,0.3333)
    (1.0085,0.3500)
    (1.0086,0.3667)
    (1.0140,0.3667)
    (1.0140,0.3833)
    (1.0154,0.3833)
    (1.0158,0.4000)
    (1.0197,0.4000)
    (1.0198,0.4167)
    (1.0221,0.4167)
    (1.0237,0.4333)
    (1.0270,0.4333)
    (1.0271,0.4500)
    (1.0372,0.4500)
    (1.0415,0.4667)
    (1.0664,0.4667)
    (1.0664,0.4833)
    (1.0698,0.4833)
    (1.0698,0.5000)
    (1.0835,0.5000)
    (1.0861,0.5167)
    (1.0930,0.5167)
    (1.0994,0.5333)
    (1.1011,0.5500)
    (1.1270,0.5500)
    (1.1270,0.5667)
    (1.1436,0.5667)
    (1.1436,0.5833)
    (1.1468,0.5833)
    (1.1540,0.6000)
    (1.1568,0.6000)
    (1.1688,0.6167)
    (1.1693,0.6333)
    (1.1775,0.6333)
    (1.1776,0.6500)
    (1.1884,0.6667)
    (1.1936,0.6833)
    (1.1958,0.7000)
    (1.2131,0.7000)
    (1.2163,0.7167)
    (1.2458,0.7167)
    (1.2477,0.7333)
    (1.2477,0.7500)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_GUROBI_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.4500)
    (1.0000,0.8167)
    (1.0001,0.8167)
    (1.0001,0.8833)
    (1.0032,0.8833)
    (1.0033,0.9000)
    (1.0037,0.9000)
    (1.0037,0.9167)
    (1.0044,0.9167)
    (1.0048,0.9333)
    (1.0123,0.9333)
    (1.0186,0.9500)
    (1.0535,0.9500)
    (1.0542,0.9667)
    (1.0579,0.9833)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.3333)
    (1.0000,0.6167)
    (1.0001,0.6333)
    (1.0001,0.6667)
    (1.0032,0.6667)
    (1.0033,0.6833)
    (1.0037,0.6833)
    (1.0044,0.7000)
    (1.0067,0.7000)
    (1.0068,0.7167)
    (1.0075,0.7333)
    (1.0078,0.7333)
    (1.0079,0.7500)
    (1.0115,0.7500)
    (1.0118,0.7667)
    (1.0186,0.7667)
    (1.0219,0.7833)
    (1.0351,0.7833)
    (1.0377,0.8000)
    (1.0579,0.8000)
    (1.0789,0.8167)
    (1.0864,0.8333)
    (1.2237,0.8333)
    (1.2248,0.8500)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none,ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.2500)
    (1.0000,0.3000)
    (1.0002,0.3000)
    (1.0002,0.3167)
    (1.0005,0.3167)
    (1.0005,0.3500)
    (1.0007,0.3500)
    (1.0008,0.3667)
    (1.0010,0.3667)
    (1.0010,0.4000)
    (1.0011,0.4000)
    (1.0012,0.4167)
    (1.0016,0.4167)
    (1.0016,0.4333)
    (1.0022,0.4333)
    (1.0030,0.4500)
    (1.0031,0.4667)
    (1.0031,0.4833)
    (1.0032,0.5000)
    (1.0033,0.5000)
    (1.0036,0.5167)
    (1.0054,0.5167)
    (1.0060,0.5333)
    (1.0064,0.5333)
    (1.0065,0.5500)
    (1.0075,0.5500)
    (1.0078,0.5667)
    (1.0079,0.5667)
    (1.0083,0.5833)
    (1.0107,0.5833)
    (1.0113,0.6000)
    (1.0115,0.6167)
    (1.0304,0.6167)
    (1.0311,0.6333)
    (1.0324,0.6333)
    (1.0324,0.6500)
    (1.0377,0.6500)
    (1.0410,0.6667)
    (1.0926,0.6667)
    (1.1005,0.6833)
    (1.1154,0.6833)
    (1.1154,0.7000)
    (1.1159,0.7167)
    (1.1295,0.7167)
    (1.1370,0.7333)
    (1.1504,0.7333)
    (1.1666,0.7500)
    (1.1726,0.7500)
    (1.1726,0.7667)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.2000)
    (1.0000,0.2667)
    (1.0001,0.2667)
    (1.0001,0.2833)
    (1.0002,0.2833)
    (1.0002,0.3000)
    (1.0005,0.3000)
    (1.0005,0.3167)
    (1.0007,0.3333)
    (1.0010,0.3333)
    (1.0010,0.3667)
    (1.0011,0.3667)
    (1.0012,0.3833)
    (1.0016,0.3833)
    (1.0016,0.4000)
    (1.0020,0.4000)
    (1.0022,0.4167)
    (1.0030,0.4167)
    (1.0030,0.4333)
    (1.0032,0.4333)
    (1.0032,0.4500)
    (1.0033,0.4500)
    (1.0033,0.4667)
    (1.0036,0.4667)
    (1.0037,0.4833)
    (1.0054,0.4833)
    (1.0060,0.5000)
    (1.0078,0.5000)
    (1.0078,0.5167)
    (1.0083,0.5167)
    (1.0083,0.5333)
    (1.0095,0.5333)
    (1.0096,0.5500)
    (1.0097,0.5667)
    (1.0099,0.5833)
    (1.0118,0.5833)
    (1.0123,0.6000)
    (1.0219,0.6000)
    (1.0238,0.6167)
    (1.0241,0.6167)
    (1.0262,0.6333)
    (1.0311,0.6333)
    (1.0311,0.6500)
    (1.0324,0.6667)
    (1.0410,0.6667)
    (1.0410,0.6833)
    (1.1154,0.6833)
    (1.1154,0.7000)
    (1.1159,0.7167)
    (1.1726,0.7167)
    (1.1726,0.7333)
    (1.2414,0.7333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none,ultra thick, green!40!gray, densely dashed] coordinates {
    (1.0000,0.1667)
    (1.0000,0.2500)
    (1.0001,0.2500)
    (1.0001,0.2833)
    (1.0002,0.2833)
    (1.0002,0.3167)
    (1.0003,0.3333)
    (1.0003,0.3500)
    (1.0004,0.3667)
    (1.0005,0.3833)
    (1.0007,0.3833)
    (1.0007,0.4000)
    (1.0008,0.4000)
    (1.0009,0.4167)
    (1.0010,0.4167)
    (1.0011,0.4333)
    (1.0011,0.4500)
    (1.0012,0.4500)
    (1.0014,0.4667)
    (1.0016,0.4833)
    (1.0019,0.5000)
    (1.0019,0.5167)
    (1.0048,0.5167)
    (1.0050,0.5333)
    (1.0051,0.5500)
    (1.0060,0.5500)
    (1.0064,0.5667)
    (1.0095,0.5667)
    (1.0095,0.5833)
    (1.0099,0.5833)
    (1.0107,0.6000)
    (1.0238,0.6000)
    (1.0241,0.6167)
    (1.0262,0.6167)
    (1.0275,0.6333)
    (1.0324,0.6333)
    (1.0351,0.6500)
    (1.0864,0.6500)
    (1.0926,0.6667)
    (1.1005,0.6667)
    (1.1036,0.6833)
    (1.1110,0.7000)
    (1.1154,0.7167)
    (1.1370,0.7167)
    (1.1504,0.7333)
    (1.1666,0.7333)
    (1.1725,0.7500)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.1667)
    (1.0000,0.2500)
    (1.0001,0.2500)
    (1.0001,0.2833)
    (1.0002,0.3000)
    (1.0002,0.3333)
    (1.0003,0.3333)
    (1.0003,0.3667)
    (1.0005,0.3667)
    (1.0005,0.3833)
    (1.0007,0.3833)
    (1.0007,0.4000)
    (1.0009,0.4000)
    (1.0010,0.4167)
    (1.0011,0.4167)
    (1.0011,0.4333)
    (1.0014,0.4333)
    (1.0016,0.4500)
    (1.0016,0.4667)
    (1.0019,0.4833)
    (1.0020,0.5000)
    (1.0051,0.5000)
    (1.0054,0.5167)
    (1.0065,0.5167)
    (1.0067,0.5333)
    (1.0083,0.5333)
    (1.0084,0.5500)
    (1.0095,0.5667)
    (1.0099,0.5667)
    (1.0107,0.5833)
    (1.0275,0.5833)
    (1.0304,0.6000)
    (1.0410,0.6000)
    (1.0488,0.6167)
    (1.0491,0.6333)
    (1.0535,0.6500)
    (1.1110,0.6500)
    (1.1154,0.6667)
    (1.1159,0.6667)
    (1.1205,0.6833)
    (1.1295,0.7000)
    (1.1725,0.7000)
    (1.1726,0.7167)
    (1.2237,0.7333)
    (1.2248,0.7333)
    (1.2414,0.7500)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_GUROBI_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.4333)
    (1.0000,0.8167)
    (1.0001,0.8167)
    (1.0001,0.8833)
    (1.0007,0.8833)
    (1.0007,0.9000)
    (1.0034,0.9000)
    (1.0035,0.9167)
    (1.0050,0.9167)
    (1.0059,0.9333)
    (1.0095,0.9333)
    (1.0096,0.9500)
    (1.0190,0.9500)
    (1.0190,0.9667)
    (1.0499,0.9667)
    (1.0503,0.9833)
    (1.0630,0.9833)
    (1.0635,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.3167)
    (1.0000,0.6333)
    (1.0001,0.6500)
    (1.0001,0.6667)
    (1.0042,0.6667)
    (1.0044,0.6833)
    (1.0066,0.6833)
    (1.0066,0.7000)
    (1.0075,0.7167)
    (1.0075,0.7333)
    (1.0087,0.7333)
    (1.0088,0.7500)
    (1.0095,0.7500)
    (1.0096,0.7667)
    (1.0113,0.7667)
    (1.0118,0.7833)
    (1.0207,0.7833)
    (1.0222,0.8000)
    (1.0392,0.8000)
    (1.0399,0.8167)
    (1.0635,0.8167)
    (1.0787,0.8333)
    (1.0789,0.8500)
    (1.2173,0.8500)
    (1.2248,0.8667)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none, ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.2333)
    (1.0000,0.3000)
    (1.0001,0.3000)
    (1.0001,0.4000)
    (1.0002,0.4000)
    (1.0002,0.4500)
    (1.0004,0.4500)
    (1.0004,0.4667)
    (1.0006,0.4667)
    (1.0007,0.4833)
    (1.0008,0.5000)
    (1.0013,0.5000)
    (1.0018,0.5167)
    (1.0026,0.5167)
    (1.0034,0.5333)
    (1.0059,0.5333)
    (1.0062,0.5500)
    (1.0063,0.5500)
    (1.0065,0.5667)
    (1.0082,0.5667)
    (1.0084,0.5833)
    (1.0088,0.5833)
    (1.0094,0.6000)
    (1.0141,0.6000)
    (1.0144,0.6167)
    (1.0149,0.6167)
    (1.0157,0.6333)
    (1.0190,0.6333)
    (1.0207,0.6500)
    (1.0222,0.6500)
    (1.0244,0.6667)
    (1.0964,0.6667)
    (1.1033,0.6833)
    (1.1343,0.6833)
    (1.1409,0.7000)
    (1.1540,0.7000)
    (1.1729,0.7167)
    (1.1906,0.7167)
    (1.2173,0.7333)
    (1.2248,0.7333)
    (1.2300,0.7500)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.2167)
    (1.0000,0.3500)
    (1.0001,0.3500)
    (1.0001,0.4500)
    (1.0002,0.4500)
    (1.0002,0.5333)
    (1.0003,0.5333)
    (1.0003,0.5500)
    (1.0007,0.5500)
    (1.0007,0.5667)
    (1.0045,0.5667)
    (1.0050,0.5833)
    (1.0065,0.5833)
    (1.0066,0.6000)
    (1.0096,0.6000)
    (1.0101,0.6167)
    (1.0112,0.6333)
    (1.0157,0.6333)
    (1.0165,0.6500)
    (1.0522,0.6500)
    (1.0530,0.6667)
    (1.0964,0.6667)
    (1.1033,0.6833)
    (1.1045,0.7000)
    (1.1793,0.7000)
    (1.1827,0.7167)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, dashed] coordinates {
    (1.0000,0.0500)
    (1.0000,0.3000)
    (1.0001,0.3000)
    (1.0001,0.4167)
    (1.0002,0.4333)
    (1.0003,0.4333)
    (1.0005,0.4667)
    (1.0006,0.4833)
    (1.0008,0.4833)
    (1.0013,0.5000)
    (1.0018,0.5000)
    (1.0026,0.5167)
    (1.0035,0.5167)
    (1.0037,0.5333)
    (1.0044,0.5333)
    (1.0045,0.5500)
    (1.0075,0.5500)
    (1.0080,0.5667)
    (1.0082,0.5833)
    (1.0084,0.5833)
    (1.0087,0.6000)
    (1.0094,0.6000)
    (1.0095,0.6167)
    (1.0112,0.6167)
    (1.0113,0.6333)
    (1.0244,0.6333)
    (1.0279,0.6500)
    (1.0298,0.6667)
    (1.0303,0.6833)
    (1.0964,0.6833)
    (1.1033,0.7000)
    (1.1045,0.7000)
    (1.1143,0.7167)
    (1.1154,0.7167)
    (1.1270,0.7333)
    (1.1409,0.7333)
    (1.1540,0.7500)
    (1.1827,0.7500)
    (1.1906,0.7667)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.1000)
    (1.0000,0.3500)
    (1.0001,0.3500)
    (1.0001,0.4167)
    (1.0002,0.4167)
    (1.0002,0.4333)
    (1.0003,0.4500)
    (1.0037,0.4500)
    (1.0042,0.4667)
    (1.0062,0.4667)
    (1.0063,0.4833)
    (1.0084,0.4833)
    (1.0087,0.5000)
    (1.0118,0.5000)
    (1.0141,0.5167)
    (1.0144,0.5167)
    (1.0149,0.5333)
    (1.0165,0.5333)
    (1.0190,0.5500)
    (1.0303,0.5500)
    (1.0351,0.5667)
    (1.0392,0.5833)
    (1.0399,0.5833)
    (1.0499,0.6000)
    (1.0503,0.6000)
    (1.0505,0.6167)
    (1.0522,0.6333)
    (1.0530,0.6333)
    (1.0630,0.6500)
    (1.0789,0.6500)
    (1.0964,0.6667)
    (1.1033,0.6833)
    (1.1143,0.6833)
    (1.1154,0.7000)
    (1.1270,0.7000)
    (1.1343,0.7167)
    (1.1729,0.7167)
    (1.1793,0.7333)
    (1.2300,0.7333)
    (1.2448,0.7500)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_DNMDT_L1_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.5000)
    (1.0000,0.5667)
    (1.0003,0.5667)
    (1.0005,0.6000)
    (1.0012,0.6000)
    (1.0015,0.6333)
    (1.0020,0.6333)
    (1.0022,0.6667)
    (1.0030,0.6667)
    (1.0046,0.7000)
    (1.0059,0.7000)
    (1.0060,0.7333)
    (1.0067,0.7333)
    (1.0086,0.7667)
    (1.0126,0.7667)
    (1.0185,0.8000)
    (1.0428,0.8000)
    (1.0430,0.8333)
    (1.0438,0.8333)
    (1.0511,0.8667)
    (1.0525,0.9000)
    (1.0676,0.9000)
    (1.0708,0.9333)
    (1.0789,0.9333)
    (1.0795,0.9667)
    (1.2154,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.5667)
    (1.0001,0.5667)
    (1.0003,0.6000)
    (1.0015,0.6000)
    (1.0020,0.6333)
    (1.0062,0.6333)
    (1.0067,0.6667)
    (1.0086,0.6667)
    (1.0117,0.7000)
    (1.0125,0.7333)
    (1.0306,0.7333)
    (1.0373,0.7667)
    (1.0610,0.7667)
    (1.0627,0.8000)
    (1.0726,0.8000)
    (1.0789,0.8333)
    (1.0805,0.8333)
    (1.0807,0.8667)
    (1.1012,0.8667)
    (1.1065,0.9000)
    (1.1693,0.9333)
    (1.1992,0.9667)
    (1.2065,0.9667)
    (1.2110,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.5667)
    (1.0001,0.6000)
    (1.0005,0.6000)
    (1.0012,0.6333)
    (1.0020,0.6333)
    (1.0022,0.6667)
    (1.0030,0.7000)
    (1.0046,0.7000)
    (1.0059,0.7333)
    (1.0060,0.7333)
    (1.0062,0.7667)
    (1.0380,0.7667)
    (1.0387,0.8000)
    (1.0430,0.8000)
    (1.0438,0.8333)
    (1.0525,0.8333)
    (1.0536,0.8667)
    (1.0553,0.8667)
    (1.0610,0.9000)
    (1.2154,0.9000)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.5667)
    (1.0125,0.5667)
    (1.0126,0.6000)
    (1.0185,0.6000)
    (1.0306,0.6333)
    (1.0373,0.6333)
    (1.0380,0.6667)
    (1.0387,0.6667)
    (1.0428,0.7000)
    (1.0536,0.7000)
    (1.0553,0.7333)
    (1.0627,0.7333)
    (1.0676,0.7667)
    (1.0708,0.7667)
    (1.0726,0.8000)
    (1.0795,0.8000)
    (1.0805,0.8333)
    (1.0807,0.8333)
    (1.1012,0.8667)
    (1.1992,0.8667)
    (1.2065,0.9000)
    (1.2110,0.9000)
    (1.2154,0.9333)
    (1.25,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=1$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_DNMDT_L2_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.5000)
    (1.0000,0.5667)
    (1.0005,0.6000)
    (1.0019,0.6000)
    (1.0029,0.6333)
    (1.0032,0.6667)
    (1.0036,0.7000)
    (1.0058,0.7000)
    (1.0063,0.7333)
    (1.0107,0.7333)
    (1.0107,0.7667)
    (1.0114,0.7667)
    (1.0130,0.8000)
    (1.0226,0.8000)
    (1.0263,0.8333)
    (1.1285,0.8333)
    (1.1620,0.8667)
    (1.1633,0.8667)
    (1.1682,0.9000)
    (1.1858,0.9000)
    (1.1918,0.9333)
    (1.2351,0.9333)
    (1.2448,0.9667)
    (1.5641,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.3667)
    (1.0000,0.4333)
    (1.0036,0.4333)
    (1.0044,0.4667)
    (1.0107,0.4667)
    (1.0114,0.5000)
    (1.0295,0.5000)
    (1.0471,0.5333)
    (1.0606,0.5333)
    (1.0664,0.5667)
    (1.0686,0.6000)
    (1.0811,0.6333)
    (1.0815,0.6333)
    (1.0854,0.6667)
    (1.0861,0.6667)
    (1.0870,0.7000)
    (1.0934,0.7000)
    (1.0959,0.7333)
    (1.1123,0.7667)
    (1.1125,0.8000)
    (1.1248,0.8000)
    (1.1257,0.8333)
    (1.1285,0.8667)
    (1.1813,0.8667)
    (1.1853,0.9000)
    (1.1918,0.9000)
    (1.1949,0.9333)
    (1.2014,0.9667)
    (1.2079,0.9667)
    (1.2229,1.0000)
    (1.5641,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.6667)
    (1.0000,0.7333)
    (1.0032,0.7333)
    (1.0032,0.7667)
    (1.0044,0.7667)
    (1.0058,0.8000)
    (1.0063,0.8000)
    (1.0066,0.8333)
    (1.0088,0.8333)
    (1.0107,0.8667)
    (1.0130,0.8667)
    (1.0226,0.9000)
    (1.0263,0.9000)
    (1.0295,0.9333)
    (1.2229,0.9333)
    (1.2351,0.9667)
    (1.2448,0.9667)
    (1.5641,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.3333)
    (1.0000,0.4333)
    (1.0005,0.4333)
    (1.0019,0.4667)
    (1.0066,0.4667)
    (1.0088,0.5000)
    (1.0471,0.5000)
    (1.0508,0.5333)
    (1.0508,0.5667)
    (1.0606,0.6000)
    (1.0811,0.6000)
    (1.0815,0.6333)
    (1.0854,0.6333)
    (1.0861,0.6667)
    (1.0870,0.6667)
    (1.0915,0.7000)
    (1.0934,0.7333)
    (1.1125,0.7333)
    (1.1131,0.7667)
    (1.1187,0.8000)
    (1.1237,0.8333)
    (1.1248,0.8667)
    (1.1620,0.8667)
    (1.1633,0.9000)
    (1.1682,0.9000)
    (1.1813,0.9333)
    (1.1853,0.9333)
    (1.1858,0.9667)
    (1.2014,0.9667)
    (1.2079,1.0000)
    (1.5641,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_DNMDT_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.6000)
    (1.0001,0.6333)
    (1.0009,0.6333)
    (1.0017,0.6667)
    (1.0035,0.6667)
    (1.0036,0.7000)
    (1.0050,0.7000)
    (1.0058,0.7333)
    (1.0066,0.7333)
    (1.0087,0.7667)
    (1.0127,0.7667)
    (1.0137,0.8000)
    (1.0155,0.8333)
    (1.0251,0.8333)
    (1.0292,0.8667)
    (1.0296,0.8667)
    (1.0329,0.9000)
    (1.0337,0.9000)
    (1.0362,0.9333)
    (1.0754,0.9333)
    (1.0765,0.9667)
    (1.2310,0.9667)
    (1.2358,1.0000)
    (1.3760,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.3667)
    (1.0000,0.4000)
    (1.0001,0.4000)
    (1.0009,0.4333)
    (1.0036,0.4333)
    (1.0048,0.4667)
    (1.0058,0.4667)
    (1.0066,0.5000)
    (1.0087,0.5000)
    (1.0097,0.5333)
    (1.0222,0.5333)
    (1.0235,0.5667)
    (1.0292,0.5667)
    (1.0295,0.6000)
    (1.0296,0.6333)
    (1.0329,0.6333)
    (1.0337,0.6667)
    (1.0470,0.6667)
    (1.0574,0.7000)
    (1.0627,0.7333)
    (1.0645,0.7667)
    (1.0765,0.7667)
    (1.0819,0.8000)
    (1.0881,0.8333)
    (1.1020,0.8333)
    (1.1043,0.8667)
    (1.1169,0.8667)
    (1.1197,0.9000)
    (1.1216,0.9333)
    (1.3760,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.6000)
    (1.0000,0.6333)
    (1.0009,0.6333)
    (1.0009,0.6667)
    (1.0017,0.6667)
    (1.0030,0.7000)
    (1.0031,0.7000)
    (1.0035,0.7333)
    (1.0048,0.7333)
    (1.0050,0.7667)
    (1.0126,0.7667)
    (1.0127,0.8000)
    (1.0190,0.8000)
    (1.0222,0.8333)
    (1.0235,0.8333)
    (1.0237,0.8667)
    (1.0251,0.9000)
    (1.1043,0.9000)
    (1.1102,0.9333)
    (1.1216,0.9333)
    (1.1638,0.9667)
    (1.2234,1.0000)
    (1.3760,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.1667)
    (1.0000,0.4667)
    (1.0030,0.4667)
    (1.0031,0.5000)
    (1.0048,0.5000)
    (1.0048,0.5333)
    (1.0097,0.5333)
    (1.0113,0.5667)
    (1.0126,0.6000)
    (1.0155,0.6000)
    (1.0190,0.6333)
    (1.0362,0.6333)
    (1.0367,0.6667)
    (1.0470,0.7000)
    (1.0645,0.7000)
    (1.0703,0.7333)
    (1.0743,0.7667)
    (1.0754,0.8000)
    (1.0881,0.8000)
    (1.0921,0.8333)
    (1.1020,0.8667)
    (1.1102,0.8667)
    (1.1169,0.9000)
    (1.2234,0.9000)
    (1.2310,0.9333)
    (1.2358,0.9333)
    (1.3760,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_DNMDT_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.5333)
    (1.0000,0.5667)
    (1.0002,0.5667)
    (1.0003,0.6000)
    (1.0008,0.6333)
    (1.0019,0.6333)
    (1.0027,0.6667)
    (1.0038,0.6667)
    (1.0039,0.7000)
    (1.0044,0.7333)
    (1.0136,0.7333)
    (1.0136,0.7667)
    (1.0222,0.7667)
    (1.0229,0.8000)
    (1.0250,0.8333)
    (1.0326,0.8333)
    (1.0354,0.8667)
    (1.0685,0.8667)
    (1.0696,0.9000)
    (1.0983,0.9000)
    (1.1094,0.9333)
    (1.1595,0.9333)
    (1.1867,0.9667)
    (1.6758,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.4000)
    (1.0000,0.4333)
    (1.0079,0.4333)
    (1.0096,0.4667)
    (1.0102,0.5000)
    (1.0110,0.5333)
    (1.0129,0.5667)
    (1.0136,0.5667)
    (1.0181,0.6000)
    (1.0198,0.6333)
    (1.0199,0.6667)
    (1.0203,0.6667)
    (1.0215,0.7000)
    (1.0222,0.7333)
    (1.0269,0.7333)
    (1.0283,0.7667)
    (1.0360,0.7667)
    (1.0433,0.8000)
    (1.0540,0.8000)
    (1.0544,0.8333)
    (1.0616,0.8667)
    (1.0685,0.9000)
    (1.0707,0.9000)
    (1.0719,0.9333)
    (1.1094,0.9333)
    (1.1595,0.9667)
    (1.1903,0.9667)
    (1.1943,1.0000)
    (1.6758,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.3333)
    (1.0000,0.6333)
    (1.0001,0.6667)
    (1.0002,0.7000)
    (1.0027,0.7000)
    (1.0030,0.7333)
    (1.0044,0.7333)
    (1.0062,0.7667)
    (1.0129,0.7667)
    (1.0136,0.8000)
    (1.0286,0.8000)
    (1.0326,0.8333)
    (1.0355,0.8333)
    (1.0360,0.8667)
    (1.0866,0.8667)
    (1.0899,0.9000)
    (1.0983,0.9333)
    (1.1867,0.9333)
    (1.1903,0.9667)
    (1.6758,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.1333)
    (1.0000,0.4667)
    (1.0002,0.4667)
    (1.0002,0.5000)
    (1.0008,0.5000)
    (1.0019,0.5333)
    (1.0030,0.5333)
    (1.0038,0.5667)
    (1.0062,0.5667)
    (1.0064,0.6000)
    (1.0079,0.6333)
    (1.0199,0.6333)
    (1.0203,0.6667)
    (1.0250,0.6667)
    (1.0269,0.7000)
    (1.0283,0.7000)
    (1.0286,0.7333)
    (1.0354,0.7333)
    (1.0355,0.7667)
    (1.0433,0.7667)
    (1.0437,0.8000)
    (1.0540,0.8333)
    (1.0540,0.8667)
    (1.0696,0.8667)
    (1.0707,0.9000)
    (1.0719,0.9000)
    (1.0866,0.9333)
    (1.1943,0.9333)
    (1.2384,0.9667)
    (1.6758,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_GUROBI_L1_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.6000)
    (1.0000,0.9667)
    (1.0001,0.9667)
    (1.0001,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.2333)
    (1.0000,0.6333)
    (1.0001,0.6667)
    (1.0719,0.6667)
    (1.0789,0.7000)
    (1.2067,0.7000)
    (1.2248,0.7333)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none, ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.2333)
    (1.0061,0.2333)
    (1.0122,0.2667)
    (1.0329,0.3000)
    (1.0340,0.3000)
    (1.0351,0.3333)
    (1.0374,0.3333)
    (1.0555,0.3667)
    (1.0645,0.4000)
    (1.0993,0.4000)
    (1.1068,0.4333)
    (1.1186,0.4333)
    (1.1318,0.4667)
    (1.2052,0.4667)
    (1.2067,0.5000)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.2333)
    (1.0061,0.2333)
    (1.0122,0.2667)
    (1.0329,0.3000)
    (1.0340,0.3000)
    (1.0351,0.3333)
    (1.0555,0.3333)
    (1.0555,0.3667)
    (1.0645,0.4000)
    (1.2248,0.4000)
    (1.2371,0.4333)
    (1.2426,0.4333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.3333)
    (1.0000,0.3667)
    (1.0001,0.3667)
    (1.0001,0.4000)
    (1.0050,0.4333)
    (1.0061,0.4667)
    (1.0329,0.4667)
    (1.0340,0.5000)
    (1.0374,0.5000)
    (1.0374,0.5333)
    (1.0645,0.5333)
    (1.0719,0.5667)
    (1.0789,0.5667)
    (1.0885,0.6000)
    (1.0888,0.6333)
    (1.0993,0.6667)
    (1.1489,0.6667)
    (1.1526,0.7000)
    (1.2052,0.7333)
    (1.2371,0.7333)
    (1.2426,0.7667)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.3000)
    (1.0001,0.3000)
    (1.0001,0.3333)
    (1.0050,0.3333)
    (1.0061,0.3667)
    (1.0351,0.3667)
    (1.0374,0.4000)
    (1.1068,0.4000)
    (1.1079,0.4333)
    (1.1186,0.4667)
    (1.1318,0.4667)
    (1.1489,0.5000)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=1$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_GUROBI_L2_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.5333)
    (1.0000,0.9667)
    (1.0001,0.9667)
    (1.0001,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.2000)
    (1.0000,0.6333)
    (1.0001,0.6667)
    (1.0196,0.6667)
    (1.0789,0.7000)
    (1.2227,0.7000)
    (1.2248,0.7333)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none, ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.3000)
    (1.0000,0.3333)
    (1.0001,0.3333)
    (1.0036,0.3667)
    (1.0059,0.3667)
    (1.0196,0.4000)
    (1.0789,0.4000)
    (1.1241,0.4333)
    (1.1356,0.4333)
    (1.1568,0.4667)
    (1.2218,0.4667)
    (1.2227,0.5000)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.3000)
    (1.0000,0.3333)
    (1.0001,0.3333)
    (1.0036,0.3667)
    (1.0196,0.3667)
    (1.0196,0.4000)
    (1.2248,0.4000)
    (1.2458,0.4333)
    (1.2477,0.4333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.3667)
    (1.0000,0.4333)
    (1.0036,0.4333)
    (1.0059,0.4667)
    (1.1241,0.4667)
    (1.1332,0.5000)
    (1.1356,0.5333)
    (1.1568,0.5333)
    (1.1709,0.5667)
    (1.1958,0.5667)
    (1.2016,0.6000)
    (1.2018,0.6333)
    (1.2218,0.6667)
    (1.2477,0.6667)
    (1.2477,0.7333)
    (1.25, 1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.3333)
    (1.0000,0.3667)
    (1.0059,0.3667)
    (1.0059,0.4000)
    (1.1709,0.4000)
    (1.1884,0.4333)
    (1.1936,0.4667)
    (1.1958,0.5000)
    (1.2458,0.5000)
    (1.2477,0.5333)
    (1.2477,0.5667)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_GUROBI_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.5333)
    (1.0000,0.9667)
    (1.0001,0.9667)
    (1.0001,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.2333)
    (1.0000,0.6333)
    (1.0001,0.6667)
    (1.0324,0.6667)
    (1.0789,0.7000)
    (1.2237,0.7000)
    (1.2248,0.7333)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none,ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.3000)
    (1.0000,0.3667)
    (1.0010,0.3667)
    (1.0010,0.4000)
    (1.0107,0.4000)
    (1.0311,0.4333)
    (1.0324,0.4333)
    (1.0324,0.4667)
    (1.0926,0.4667)
    (1.1370,0.5000)
    (1.1504,0.5000)
    (1.1666,0.5333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.3000)
    (1.0000,0.3667)
    (1.0002,0.3667)
    (1.0010,0.4000)
    (1.0311,0.4000)
    (1.0311,0.4333)
    (1.0324,0.4667)
    (1.2414,0.4667)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none,ultra thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.3000)
    (1.0000,0.3667)
    (1.0002,0.3667)
    (1.0002,0.4000)
    (1.0095,0.4000)
    (1.0095,0.4333)
    (1.0107,0.4667)
    (1.0789,0.4667)
    (1.0926,0.5000)
    (1.1370,0.5000)
    (1.1504,0.5333)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.3000)
    (1.0000,0.3667)
    (1.0001,0.3667)
    (1.0002,0.4000)
    (1.0010,0.4000)
    (1.0095,0.4333)
    (1.0107,0.4667)
    (1.1666,0.4667)
    (1.2237,0.5000)
    (1.2248,0.5000)
    (1.2414,0.5333)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_GUROBI_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none,ultra thick,black, dashed] coordinates {
    (1.0000,0.5333)
    (1.0000,0.9667)
    (1.0001,0.9667)
    (1.0001,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.2333)
    (1.0000,0.6333)
    (1.0001,0.6667)
    (1.0392,0.6667)
    (1.0789,0.7000)
    (1.1906,0.7000)
    (1.2248,0.7333)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none,ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.3333)
    (1.0000,0.3667)
    (1.0001,0.3667)
    (1.0001,0.4000)
    (1.0006,0.4000)
    (1.0007,0.4333)
    (1.1540,0.4333)
    (1.1729,0.4667)
    (1.2248,0.4667)
    (1.2300,0.5000)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.2667)
    (1.0000,0.4000)
    (1.0007,0.4000)
    (1.0007,0.4333)
    (1.1793,0.4333)
    (1.1827,0.4667)
    (11.2937,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none,ultra thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.0667)
    (1.0000,0.3667)
    (1.0001,0.3667)
    (1.0005,0.4000)
    (1.0006,0.4333)
    (1.0007,0.4333)
    (1.0080,0.4667)
    (1.0789,0.4667)
    (1.1540,0.5000)
    (1.1827,0.5000)
    (1.1906,0.5333)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.1000)
    (1.0000,0.3667)
    (1.0080,0.3667)
    (1.0149,0.4000)
    (1.0392,0.4333)
    (1.1729,0.4333)
    (1.1793,0.4667)
    (1.2300,0.4667)
    (1.2448,0.5000)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sawtooth_strenghtened_epigraph_relaxationL_0_L1_1.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.55\textwidth,
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(2.2,0.8)}, %
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.125,0)
--(axis cs:0.25,0.0625)
--(axis cs:0.375,0.125)
--(axis cs:0.5,0.25)
--(axis cs:0.625,0.375)
--(axis cs:0.75,0.5625)
--(axis cs:0.875,0.75)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0,1)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black}
\addlegendentry{SER with $L=1$}

\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addlegendentry{$F^0 - 2^{-2}$}
\addplot [semithick, color1]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addlegendentry{$F^1 - 2^{-4}$}
\addplot [semithick, color3]
table {%
0 0
1 0
};
\addlegendentry{$0$}
\addplot [semithick, color4]
table {%
0 -1
1 1
};
\addlegendentry{$2x-1$}
\end{axis}

\end{tikzpicture}


==> tikz_graphics/sawtooth_strenghtened_epigraph_relaxationL_0_L1_2.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.55\textwidth,
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(2.2,0.8)}, %
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0625,0)
--(axis cs:0.125,0.015625)
--(axis cs:0.1875,0.03125)
--(axis cs:0.25,0.0625)
--(axis cs:0.3125,0.09375)
--(axis cs:0.375,0.140625)
--(axis cs:0.4375,0.1875)
--(axis cs:0.5,0.25)
--(axis cs:0.5625,0.3125)
--(axis cs:0.625,0.390625)
--(axis cs:0.6875,0.46875)
--(axis cs:0.75,0.5625)
--(axis cs:0.8125,0.65625)
--(axis cs:0.875,0.765625)
--(axis cs:0.9375,0.875)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0,1)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{SER with $L=2$}

\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addlegendentry{$F^0 - 2^{-2}$}
\addplot [semithick, color1]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addlegendentry{$F^1 - 2^{-4}$}
\addplot [semithick, color2]
table {%
0 -0.015625
0.25 0.046875
0.5 0.234375
0.75 0.546875
1 0.984375
};
\addlegendentry{$F^2 - 2^{-6}$}
\addplot [semithick, color3]
table {%
0 0
1 0
};
\addlegendentry{$0$}
\addplot [semithick, color4]
table {%
0 -1
1 1
};
\addlegendentry{$2x-1$}
\end{axis}

\end{tikzpicture}


==> tikz_graphics/sparse/discrete_approaches_DNMDT_L1_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.17,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.3667)
    (1.0000,0.4333)
    (1.0006,0.4667)
    (1.0007,0.4667)
    (1.0008,0.5000)
    (1.0014,0.5000)
    (1.0017,0.5333)
    (1.0022,0.5333)
    (1.0032,0.5667)
    (1.0051,0.5667)
    (1.0061,0.6000)
    (1.0083,0.6000)
    (1.0089,0.6333)
    (1.0093,0.6667)
    (1.0096,0.7000)
    (1.0105,0.7333)
    (1.0116,0.7333)
    (1.0119,0.7667)
    (1.0178,0.7667)
    (1.0254,0.8000)
    (1.0303,0.8000)
    (1.0335,0.8333)
    (1.0336,0.8333)
    (1.0364,0.8667)
    (1.0592,0.8667)
    (1.0634,0.9000)
    (1.0645,0.9333)
    (1.0692,0.9333)
    (1.0784,0.9667)
    (1.0820,0.9667)
    (1.0820,1.0000)
    (1.1724,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.2000)
    (1.0000,0.3000)
    (1.0006,0.3000)
    (1.0007,0.3333)
    (1.0008,0.3333)
    (1.0010,0.3667)
    (1.0014,0.4000)
    (1.0032,0.4000)
    (1.0034,0.4333)
    (1.0035,0.4667)
    (1.0040,0.5000)
    (1.0072,0.5000)
    (1.0078,0.5333)
    (1.0083,0.5667)
    (1.0105,0.5667)
    (1.0108,0.6000)
    (1.0116,0.6333)
    (1.0119,0.6333)
    (1.0122,0.6667)
    (1.0152,0.7000)
    (1.0178,0.7333)
    (1.0335,0.7333)
    (1.0336,0.7667)
    (1.0364,0.7667)
    (1.0364,0.8000)
    (1.0377,0.8333)
    (1.0550,0.8333)
    (1.0592,0.8667)
    (1.0645,0.8667)
    (1.0692,0.9000)
    (1.0820,0.9000)
    (1.0968,0.9333)
    (1.1000,0.9667)
    (1.1166,1.0000)
    (1.1724,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.5333)
    (1.0000,0.5667)
    (1.0006,0.5667)
    (1.0006,0.6000)
    (1.0019,0.6000)
    (1.0022,0.6333)
    (1.0061,0.6333)
    (1.0061,0.6667)
    (1.0072,0.7000)
    (1.0078,0.7000)
    (1.0078,0.7333)
    (1.0116,0.7333)
    (1.0119,0.7667)
    (1.0254,0.7667)
    (1.0254,0.8000)
    (1.0303,0.8333)
    (1.0336,0.8333)
    (1.0364,0.8667)
    (1.0377,0.8667)
    (1.0550,0.9000)
    (1.0645,0.9000)
    (1.0645,0.9333)
    (1.0692,0.9333)
    (1.0784,0.9667)
    (1.0820,1.0000)
    (1.1724,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.7000)
    (1.0000,0.7333)
    (1.0007,0.7333)
    (1.0007,0.7667)
    (1.0010,0.7667)
    (1.0014,0.8000)
    (1.0017,0.8000)
    (1.0019,0.8333)
    (1.0034,0.8333)
    (1.0035,0.8667)
    (1.0040,0.8667)
    (1.0051,0.9000)
    (1.0078,0.9000)
    (1.0083,0.9333)
    (1.0122,0.9333)
    (1.0152,0.9667)
    (1.0645,0.9667)
    (1.0692,1.0000)
    (1.1724,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=1$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_DNMDT_L2_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.24,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.2667)
    (1.0000,0.3000)
    (1.0001,0.3667)
    (1.0003,0.3667)
    (1.0010,0.4000)
    (1.0016,0.4000)
    (1.0016,0.4333)
    (1.0023,0.4333)
    (1.0028,0.4667)
    (1.0032,0.4667)
    (1.0032,0.5000)
    (1.0047,0.5000)
    (1.0048,0.5333)
    (1.0051,0.5333)
    (1.0051,0.5667)
    (1.0054,0.5667)
    (1.0056,0.6000)
    (1.0097,0.6000)
    (1.0110,0.6333)
    (1.0172,0.6333)
    (1.0175,0.6667)
    (1.0209,0.6667)
    (1.0223,0.7000)
    (1.0254,0.7000)
    (1.0255,0.7333)
    (1.0266,0.7333)
    (1.0300,0.7667)
    (1.0364,0.8000)
    (1.0469,0.8000)
    (1.0470,0.8333)
    (1.0676,0.8333)
    (1.0676,0.8667)
    (1.0706,0.9000)
    (1.0971,0.9000)
    (1.1072,0.9333)
    (1.1096,0.9333)
    (1.1271,0.9667)
    (1.1766,0.9667)
    (1.1766,1.0000)
    (1.2355,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.1333)
    (1.0000,0.1667)
    (1.0010,0.1667)
    (1.0012,0.2000)
    (1.0016,0.2333)
    (1.0019,0.2333)
    (1.0023,0.2667)
    (1.0032,0.2667)
    (1.0032,0.3000)
    (1.0035,0.3333)
    (1.0041,0.3667)
    (1.0046,0.4000)
    (1.0051,0.4000)
    (1.0054,0.4333)
    (1.0056,0.4333)
    (1.0060,0.4667)
    (1.0066,0.5000)
    (1.0088,0.5000)
    (1.0090,0.5333)
    (1.0097,0.5667)
    (1.0110,0.5667)
    (1.0138,0.6000)
    (1.0159,0.6333)
    (1.0172,0.6667)
    (1.0179,0.6667)
    (1.0209,0.7000)
    (1.0266,0.7000)
    (1.0266,0.7333)
    (1.0300,0.7667)
    (1.0364,0.7667)
    (1.0364,0.8000)
    (1.0461,0.8333)
    (1.0550,0.8333)
    (1.0652,0.8667)
    (1.0706,0.8667)
    (1.0971,0.9000)
    (1.1072,0.9333)
    (1.1271,0.9333)
    (1.1326,0.9667)
    (1.1548,1.0000)
    (1.2355,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.3667)
    (1.0000,0.4000)
    (1.0001,0.4667)
    (1.0003,0.4667)
    (1.0003,0.5000)
    (1.0016,0.5000)
    (1.0019,0.5333)
    (1.0028,0.5333)
    (1.0032,0.5667)
    (1.0046,0.5667)
    (1.0047,0.6000)
    (1.0048,0.6000)
    (1.0051,0.6333)
    (1.0066,0.6333)
    (1.0088,0.6667)
    (1.0175,0.6667)
    (1.0179,0.7000)
    (1.0209,0.7000)
    (1.0223,0.7333)
    (1.0254,0.7667)
    (1.0266,0.7667)
    (1.0300,0.8000)
    (1.0461,0.8000)
    (1.0469,0.8333)
    (1.0470,0.8333)
    (1.0550,0.8667)
    (1.0652,0.8667)
    (1.0676,0.9000)
    (1.0971,0.9000)
    (1.1072,0.9333)
    (1.1096,0.9667)
    (1.1548,0.9667)
    (1.1766,1.0000)
    (1.2355,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.6333)
    (1.0000,0.7333)
    (1.0001,0.7333)
    (1.0003,0.7667)
    (1.0019,0.7667)
    (1.0023,0.8000)
    (1.0051,0.8000)
    (1.0054,0.8333)
    (1.0088,0.8333)
    (1.0090,0.8667)
    (1.0110,0.8667)
    (1.0138,0.9000)
    (1.0159,0.9333)
    (1.0179,0.9333)
    (1.0209,0.9667)
    (1.0255,0.9667)
    (1.0266,1.0000)
    (1.2355,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_DNMDT_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.14,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.2333)
    (1.0000,0.3333)
    (1.0001,0.3333)
    (1.0001,0.3667)
    (1.0002,0.4000)
    (1.0003,0.4000)
    (1.0003,0.4333)
    (1.0004,0.4333)
    (1.0004,0.5000)
    (1.0008,0.5000)
    (1.0009,0.5333)
    (1.0010,0.5333)
    (1.0011,0.5667)
    (1.0012,0.5667)
    (1.0013,0.6000)
    (1.0014,0.6000)
    (1.0014,0.6333)
    (1.0016,0.6667)
    (1.0025,0.6667)
    (1.0025,0.7000)
    (1.0034,0.7000)
    (1.0038,0.7333)
    (1.0040,0.7667)
    (1.0043,0.7667)
    (1.0043,0.8000)
    (1.0044,0.8333)
    (1.0055,0.8333)
    (1.0059,0.8667)
    (1.0061,0.8667)
    (1.0064,0.9000)
    (1.0064,0.9333)
    (1.0119,0.9333)
    (1.0124,0.9667)
    (1.0162,0.9667)
    (1.0198,1.0000)
    (1.1414,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.1667)
    (1.0000,0.2667)
    (1.0001,0.2667)
    (1.0001,0.3333)
    (1.0003,0.3333)
    (1.0004,0.3667)
    (1.0009,0.3667)
    (1.0010,0.4000)
    (1.0013,0.4000)
    (1.0014,0.4333)
    (1.0018,0.4333)
    (1.0018,0.4667)
    (1.0021,0.4667)
    (1.0021,0.5000)
    (1.0023,0.5333)
    (1.0025,0.5667)
    (1.0040,0.5667)
    (1.0043,0.6000)
    (1.0049,0.6000)
    (1.0050,0.6333)
    (1.0059,0.6333)
    (1.0060,0.6667)
    (1.0061,0.7000)
    (1.0064,0.7000)
    (1.0073,0.7333)
    (1.0077,0.7667)
    (1.0079,0.8000)
    (1.0086,0.8333)
    (1.0112,0.8667)
    (1.0114,0.8667)
    (1.0119,0.9000)
    (1.0198,0.9000)
    (1.0256,0.9333)
    (1.0308,0.9667)
    (1.0842,0.9667)
    (1.0871,1.0000)
    (1.1414,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.5333)
    (1.0000,0.6333)
    (1.0001,0.6667)
    (1.0001,0.7667)
    (1.0002,0.7667)
    (1.0002,0.8000)
    (1.0003,0.8333)
    (1.0003,0.8667)
    (1.0004,0.8667)
    (1.0004,0.9333)
    (1.0008,0.9333)
    (1.0009,0.9667)
    (1.0308,0.9667)
    (1.0605,1.0000)
    (1.1414,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.4333)
    (1.0000,0.4667)
    (1.0001,0.4667)
    (1.0001,0.5333)
    (1.0004,0.5333)
    (1.0004,0.5667)
    (1.0008,0.6000)
    (1.0011,0.6000)
    (1.0012,0.6333)
    (1.0016,0.6333)
    (1.0018,0.6667)
    (1.0021,0.7000)
    (1.0025,0.7000)
    (1.0026,0.7333)
    (1.0029,0.7667)
    (1.0034,0.8000)
    (1.0044,0.8000)
    (1.0049,0.8333)
    (1.0050,0.8333)
    (1.0055,0.8667)
    (1.0073,0.8667)
    (1.0077,0.9000)
    (1.0112,0.9000)
    (1.0114,0.9333)
    (1.0124,0.9333)
    (1.0162,0.9667)
    (1.0605,0.9667)
    (1.0842,1.0000)
    (1.1414,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_DNMDT_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue!40!gray,solid},
  {red,dashed},
  {black,dotted},
  {brown,dashdotted}},
    xmin=1, xmax=1.14,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, green!40!gray, dashed] coordinates {
    (1.0000,0.3333)
    (1.0000,0.4667)
    (1.0001,0.4667)
    (1.0001,0.6333)
    (1.0003,0.6333)
    (1.0003,0.7333)
    (1.0004,0.7333)
    (1.0004,0.7667)
    (1.0009,0.7667)
    (1.0014,0.8000)
    (1.0018,0.8000)
    (1.0019,0.8333)
    (1.0028,0.8333)
    (1.0036,0.8667)
    (1.0111,0.8667)
    (1.0120,0.9000)
    (1.0129,0.9000)
    (1.0145,0.9333)
    (1.0152,0.9333)
    (1.0186,0.9667)
    (1.0259,1.0000)
    (1.1371,1.0000)
  };
  \addlegendentry{D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, dashed] coordinates {
    (1.0000,0.1667)
    (1.0000,0.2333)
    (1.0001,0.2333)
    (1.0001,0.3333)
    (1.0003,0.3333)
    (1.0003,0.3667)
    (1.0004,0.4000)
    (1.0004,0.4667)
    (1.0006,0.5333)
    (1.0008,0.5667)
    (1.0009,0.6000)
    (1.0019,0.6000)
    (1.0020,0.6333)
    (1.0026,0.6333)
    (1.0028,0.6667)
    (1.0037,0.6667)
    (1.0043,0.7000)
    (1.0046,0.7000)
    (1.0052,0.7333)
    (1.0053,0.7333)
    (1.0055,0.7667)
    (1.0060,0.8000)
    (1.0088,0.8000)
    (1.0101,0.8333)
    (1.0109,0.8333)
    (1.0110,0.8667)
    (1.0120,0.8667)
    (1.0129,0.9000)
    (1.0145,0.9000)
    (1.0152,0.9333)
    (1.0259,0.9333)
    (1.0628,0.9667)
    (1.0804,1.0000)
    (1.1371,1.0000)
  };
  \addlegendentry{NMDT}
  \addplot+[mark=none, thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.5333)
    (1.0000,0.7333)
    (1.0001,0.7333)
    (1.0001,0.8333)
    (1.0003,0.8667)
    (1.0004,0.8667)
    (1.0004,0.9000)
    (1.0020,0.9000)
    (1.0026,0.9333)
    (1.0052,0.9333)
    (1.0053,0.9667)
    (1.0082,0.9667)
    (1.0084,1.0000)
    (1.1371,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, blue!40!gray, densely dotted] coordinates {
    (1.0000,0.3333)
    (1.0000,0.5333)
    (1.0001,0.5667)
    (1.0001,0.6000)
    (1.0003,0.6000)
    (1.0003,0.6333)
    (1.0004,0.6333)
    (1.0004,0.6667)
    (1.0008,0.6667)
    (1.0008,0.7000)
    (1.0014,0.7000)
    (1.0018,0.7333)
    (1.0019,0.7333)
    (1.0020,0.7667)
    (1.0036,0.7667)
    (1.0037,0.8000)
    (1.0043,0.8000)
    (1.0046,0.8333)
    (1.0060,0.8333)
    (1.0082,0.8667)
    (1.0084,0.8667)
    (1.0088,0.9000)
    (1.0101,0.9000)
    (1.0109,0.9333)
    (1.0110,0.9333)
    (1.0111,0.9667)
    (1.0804,0.9667)
    (1.0830,1.0000)
    (1.1371,1.0000)
  };
  \addlegendentry{T-NMDT}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_GUROBI_L1_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.5000)
    (1.0000,0.8000)
    (1.0001,0.8333)
    (1.0001,0.9000)
    (1.0049,0.9000)
    (1.0049,0.9333)
    (1.0415,0.9333)
    (1.0542,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.5000)
    (1.0000,0.6667)
    (1.0001,0.6667)
    (1.0001,0.7000)
    (1.0032,0.7333)
    (1.0032,0.7667)
    (1.0049,0.7667)
    (1.0068,0.8000)
    (1.0075,0.8333)
    (1.0094,0.8667)
    (1.0102,0.8667)
    (1.0118,0.9000)
    (1.0244,0.9000)
    (1.0270,0.9333)
    (1.0321,0.9333)
    (1.0339,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none, ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.0667)
    (1.0042,0.0667)
    (1.0043,0.1000)
    (1.0049,0.1333)
    (1.0127,0.1333)
    (1.0130,0.1667)
    (1.0141,0.1667)
    (1.0141,0.2000)
    (1.0146,0.2333)
    (1.0221,0.2333)
    (1.0222,0.2667)
    (1.0232,0.3000)
    (1.0301,0.3000)
    (1.0303,0.3333)
    (1.0304,0.3333)
    (1.0314,0.3667)
    (1.0339,0.3667)
    (1.0340,0.4000)
    (1.0394,0.4000)
    (1.0415,0.4333)
    (1.0542,0.4333)
    (1.0631,0.4667)
    (1.0771,0.5000)
    (1.1366,0.5000)
    (1.1377,0.5333)
    (1.1471,0.5667)
    (1.1508,0.5667)
    (1.1508,0.6000)
    (1.1693,0.6000)
    (1.1700,0.6333)
    (1.1790,0.6333)
    (1.1790,0.6667)
    (1.1885,0.6667)
    (1.1885,0.7000)
    (1.1979,0.7333)
    (1.2058,0.7333)
    (1.2058,0.7667)
    (1.2460,0.8000)
    (1.2494,0.8333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.0667)
    (1.0039,0.0667)
    (1.0042,0.1000)
    (1.0043,0.1000)
    (1.0049,0.1333)
    (1.0130,0.1333)
    (1.0131,0.1667)
    (1.0141,0.1667)
    (1.0141,0.2000)
    (1.0159,0.2000)
    (1.0172,0.2333)
    (1.0175,0.2333)
    (1.0221,0.2667)
    (1.0232,0.2667)
    (1.0235,0.3000)
    (1.0303,0.3000)
    (1.0304,0.3333)
    (1.0314,0.3667)
    (1.0339,0.3667)
    (1.0340,0.4000)
    (1.0394,0.4000)
    (1.0415,0.4333)
    (1.0631,0.4333)
    (1.0631,0.4667)
    (1.0771,0.5000)
    (1.1377,0.5000)
    (1.1377,0.5333)
    (1.1471,0.5333)
    (1.1471,0.5667)
    (1.1508,0.6000)
    (1.1693,0.6000)
    (1.1700,0.6333)
    (1.1789,0.6333)
    (1.1790,0.6667)
    (1.1885,0.7000)
    (1.1979,0.7333)
    (1.2058,0.7667)
    (1.2460,0.8000)
    (1.2494,0.8333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.0667)
    (1.0032,0.0667)
    (1.0039,0.1000)
    (1.0043,0.1000)
    (1.0049,0.1333)
    (1.0094,0.1333)
    (1.0102,0.1667)
    (1.0118,0.1667)
    (1.0124,0.2000)
    (1.0141,0.2000)
    (1.0141,0.2333)
    (1.0146,0.2333)
    (1.0153,0.2667)
    (1.0159,0.3000)
    (1.0232,0.3000)
    (1.0232,0.3333)
    (1.0301,0.3333)
    (1.0301,0.3667)
    (1.0314,0.3667)
    (1.0321,0.4000)
    (1.0340,0.4000)
    (1.0346,0.4333)
    (1.0394,0.4667)
    (1.0415,0.5000)
    (1.0771,0.5000)
    (1.1120,0.5333)
    (1.1345,0.5667)
    (1.1366,0.5667)
    (1.1366,0.6000)
    (1.1508,0.6000)
    (1.1517,0.6333)
    (1.1693,0.6667)
    (1.1773,0.6667)
    (1.1773,0.7000)
    (1.1789,0.7333)
    (1.1885,0.7333)
    (1.1885,0.7667)
    (1.2058,0.7667)
    (1.2058,0.8000)
    (1.2460,0.8000)
    (1.2494,0.8333)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.0333)
    (1.0039,0.0333)
    (1.0039,0.0667)
    (1.0043,0.0667)
    (1.0049,0.1000)
    (1.0094,0.1000)
    (1.0102,0.1333)
    (1.0124,0.1333)
    (1.0125,0.1667)
    (1.0127,0.2000)
    (1.0131,0.2000)
    (1.0141,0.2333)
    (1.0146,0.2333)
    (1.0153,0.2667)
    (1.0172,0.2667)
    (1.0175,0.3000)
    (1.0235,0.3000)
    (1.0244,0.3333)
    (1.0270,0.3333)
    (1.0301,0.3667)
    (1.0321,0.3667)
    (1.0321,0.4000)
    (1.0340,0.4000)
    (1.0346,0.4333)
    (1.0394,0.4667)
    (1.0415,0.5000)
    (1.0771,0.5000)
    (1.1120,0.5333)
    (1.1345,0.5333)
    (1.1346,0.5667)
    (1.1366,0.6000)
    (1.1517,0.6000)
    (1.1517,0.6333)
    (1.1693,0.6667)
    (1.1700,0.6667)
    (1.1773,0.7000)
    (1.1789,0.7333)
    (1.1885,0.7333)
    (1.1885,0.7667)
    (1.2058,0.7667)
    (1.2058,0.8000)
    (1.2494,0.8000)
    (1.2494,0.8333)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=1$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_GUROBI_L2_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.5333)
    (1.0000,0.8333)
    (1.0001,0.8667)
    (1.0001,0.9333)
    (1.0415,0.9333)
    (1.0542,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.4667)
    (1.0000,0.6333)
    (1.0001,0.6333)
    (1.0001,0.7000)
    (1.0031,0.7000)
    (1.0032,0.7333)
    (1.0032,0.7667)
    (1.0041,0.7667)
    (1.0044,0.8000)
    (1.0053,0.8000)
    (1.0068,0.8333)
    (1.0070,0.8333)
    (1.0075,0.8667)
    (1.0100,0.8667)
    (1.0118,0.9000)
    (1.0237,0.9000)
    (1.0270,0.9333)
    (1.0308,0.9333)
    (1.0339,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none, ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.0333)
    (1.0000,0.0667)
    (1.0001,0.0667)
    (1.0007,0.1000)
    (1.0034,0.1000)
    (1.0038,0.1333)
    (1.0040,0.1667)
    (1.0086,0.1667)
    (1.0098,0.2000)
    (1.0118,0.2000)
    (1.0140,0.2333)
    (1.0141,0.2333)
    (1.0141,0.2667)
    (1.0142,0.2667)
    (1.0149,0.3000)
    (1.0158,0.3000)
    (1.0185,0.3333)
    (1.0221,0.3333)
    (1.0221,0.3667)
    (1.0271,0.3667)
    (1.0287,0.4000)
    (1.0308,0.4333)
    (1.0339,0.4333)
    (1.0372,0.4667)
    (1.0415,0.5000)
    (1.0697,0.5000)
    (1.0698,0.5333)
    (1.0812,0.5333)
    (1.0827,0.5667)
    (1.0861,0.5667)
    (1.0930,0.6000)
    (1.1075,0.6000)
    (1.1076,0.6333)
    (1.1158,0.6333)
    (1.1159,0.6667)
    (1.1366,0.6667)
    (1.1366,0.7000)
    (1.1468,0.7000)
    (1.1468,0.7333)
    (1.1693,0.7333)
    (1.1693,0.7667)
    (1.1750,0.8000)
    (1.1775,0.8000)
    (1.1775,0.8333)
    (1.1776,0.8333)
    (1.2131,0.8667)
    (1.2163,0.9000)
    (1.2494,0.9333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.0667)
    (1.0008,0.0667)
    (1.0013,0.1000)
    (1.0034,0.1000)
    (1.0038,0.1333)
    (1.0040,0.1333)
    (1.0041,0.1667)
    (1.0098,0.1667)
    (1.0100,0.2000)
    (1.0140,0.2000)
    (1.0141,0.2333)
    (1.0149,0.2333)
    (1.0153,0.2667)
    (1.0154,0.3000)
    (1.0158,0.3000)
    (1.0185,0.3333)
    (1.0198,0.3333)
    (1.0221,0.3667)
    (1.0271,0.3667)
    (1.0287,0.4000)
    (1.0308,0.4000)
    (1.0308,0.4333)
    (1.0372,0.4333)
    (1.0372,0.4667)
    (1.0415,0.5000)
    (1.0698,0.5000)
    (1.0812,0.5333)
    (1.0827,0.5333)
    (1.0827,0.5667)
    (1.0930,0.5667)
    (1.0930,0.6000)
    (1.1012,0.6000)
    (1.1075,0.6333)
    (1.1076,0.6333)
    (1.1158,0.6667)
    (1.1270,0.6667)
    (1.1366,0.7000)
    (1.1436,0.7000)
    (1.1468,0.7333)
    (1.1688,0.7333)
    (1.1693,0.7667)
    (1.1750,0.8000)
    (1.1775,0.8000)
    (1.1775,0.8333)
    (1.2131,0.8333)
    (1.2131,0.8667)
    (1.2163,0.9000)
    (1.2494,0.9333)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, densely dashed] coordinates {
    (1.0000,0.0667)
    (1.0007,0.0667)
    (1.0008,0.1000)
    (1.0013,0.1000)
    (1.0013,0.1333)
    (1.0020,0.1333)
    (1.0020,0.1667)
    (1.0024,0.2000)
    (1.0033,0.2000)
    (1.0034,0.2333)
    (1.0044,0.2333)
    (1.0053,0.2667)
    (1.0068,0.2667)
    (1.0070,0.3000)
    (1.0075,0.3000)
    (1.0084,0.3333)
    (1.0085,0.3333)
    (1.0085,0.3667)
    (1.0140,0.3667)
    (1.0140,0.4000)
    (1.0141,0.4000)
    (1.0142,0.4333)
    (1.0185,0.4333)
    (1.0197,0.4667)
    (1.0237,0.4667)
    (1.0237,0.5000)
    (1.0372,0.5000)
    (1.0415,0.5333)
    (1.0542,0.5333)
    (1.0664,0.5667)
    (1.0697,0.6000)
    (1.0827,0.6000)
    (1.0835,0.6333)
    (1.0930,0.6333)
    (1.0994,0.6667)
    (1.1011,0.6667)
    (1.1012,0.7000)
    (1.1159,0.7000)
    (1.1270,0.7333)
    (1.1366,0.7333)
    (1.1436,0.7667)
    (1.1468,0.7667)
    (1.1540,0.8000)
    (1.1688,0.8333)
    (1.1693,0.8667)
    (1.1750,0.8667)
    (1.1775,0.9000)
    (1.2131,0.9000)
    (1.2163,0.9333)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.0667)
    (1.0013,0.0667)
    (1.0013,0.1000)
    (1.0020,0.1333)
    (1.0024,0.1333)
    (1.0031,0.1667)
    (1.0032,0.1667)
    (1.0033,0.2000)
    (1.0034,0.2000)
    (1.0034,0.2333)
    (1.0070,0.2333)
    (1.0070,0.2667)
    (1.0084,0.2667)
    (1.0086,0.3333)
    (1.0140,0.3333)
    (1.0140,0.3667)
    (1.0154,0.3667)
    (1.0158,0.4000)
    (1.0197,0.4000)
    (1.0198,0.4333)
    (1.0221,0.4333)
    (1.0237,0.4667)
    (1.0270,0.4667)
    (1.0271,0.5000)
    (1.0372,0.5000)
    (1.0415,0.5333)
    (1.0664,0.5333)
    (1.0664,0.5667)
    (1.0698,0.5667)
    (1.0698,0.6000)
    (1.0835,0.6000)
    (1.0861,0.6333)
    (1.0930,0.6333)
    (1.0994,0.6667)
    (1.1011,0.7000)
    (1.1270,0.7000)
    (1.1270,0.7333)
    (1.1436,0.7333)
    (1.1436,0.7667)
    (1.1468,0.7667)
    (1.1540,0.8000)
    (1.1688,0.8333)
    (1.1693,0.8667)
    (1.1775,0.8667)
    (1.1776,0.9000)
    (1.2131,0.9000)
    (1.2163,0.9333)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_GUROBI_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.3667)
    (1.0000,0.6667)
    (1.0001,0.7000)
    (1.0001,0.7667)
    (1.0032,0.7667)
    (1.0033,0.8000)
    (1.0037,0.8000)
    (1.0037,0.8333)
    (1.0044,0.8333)
    (1.0048,0.8667)
    (1.0123,0.8667)
    (1.0186,0.9000)
    (1.0535,0.9000)
    (1.0542,0.9333)
    (1.0579,0.9667)
    (1.1726,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.4333)
    (1.0000,0.6000)
    (1.0001,0.6000)
    (1.0001,0.6667)
    (1.0032,0.6667)
    (1.0033,0.7000)
    (1.0037,0.7000)
    (1.0044,0.7333)
    (1.0067,0.7333)
    (1.0068,0.7667)
    (1.0075,0.8000)
    (1.0078,0.8000)
    (1.0079,0.8333)
    (1.0115,0.8333)
    (1.0118,0.8667)
    (1.0186,0.8667)
    (1.0219,0.9000)
    (1.0351,0.9000)
    (1.0377,0.9333)
    (1.0579,0.9333)
    (1.0864,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none, ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.2000)
    (1.0000,0.2333)
    (1.0002,0.2333)
    (1.0002,0.2667)
    (1.0005,0.2667)
    (1.0005,0.3333)
    (1.0007,0.3333)
    (1.0008,0.3667)
    (1.0010,0.3667)
    (1.0010,0.4000)
    (1.0011,0.4000)
    (1.0012,0.4333)
    (1.0016,0.4333)
    (1.0016,0.4667)
    (1.0022,0.4667)
    (1.0030,0.5000)
    (1.0031,0.5333)
    (1.0031,0.5667)
    (1.0032,0.6000)
    (1.0033,0.6000)
    (1.0036,0.6333)
    (1.0054,0.6333)
    (1.0060,0.6667)
    (1.0064,0.6667)
    (1.0065,0.7000)
    (1.0075,0.7000)
    (1.0078,0.7333)
    (1.0079,0.7333)
    (1.0083,0.7667)
    (1.0099,0.7667)
    (1.0113,0.8000)
    (1.0115,0.8333)
    (1.0377,0.8333)
    (1.0410,0.8667)
    (1.0864,0.8667)
    (1.1005,0.9000)
    (1.1154,0.9000)
    (1.1154,0.9333)
    (1.1159,0.9667)
    (1.1726,0.9667)
    (1.1726,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.1000)
    (1.0000,0.1667)
    (1.0001,0.1667)
    (1.0001,0.2000)
    (1.0002,0.2000)
    (1.0002,0.2333)
    (1.0005,0.2333)
    (1.0005,0.2667)
    (1.0007,0.3000)
    (1.0010,0.3000)
    (1.0010,0.3333)
    (1.0011,0.3333)
    (1.0012,0.3667)
    (1.0016,0.3667)
    (1.0016,0.4000)
    (1.0020,0.4000)
    (1.0022,0.4333)
    (1.0030,0.4333)
    (1.0030,0.4667)
    (1.0032,0.4667)
    (1.0032,0.5000)
    (1.0033,0.5000)
    (1.0033,0.5333)
    (1.0036,0.5333)
    (1.0037,0.5667)
    (1.0054,0.5667)
    (1.0060,0.6000)
    (1.0078,0.6000)
    (1.0078,0.6333)
    (1.0083,0.6333)
    (1.0083,0.6667)
    (1.0084,0.6667)
    (1.0096,0.7000)
    (1.0097,0.7333)
    (1.0099,0.7667)
    (1.0118,0.7667)
    (1.0123,0.8000)
    (1.0219,0.8000)
    (1.0238,0.8333)
    (1.0241,0.8333)
    (1.0262,0.8667)
    (1.0410,0.8667)
    (1.0410,0.9000)
    (1.1154,0.9000)
    (1.1154,0.9333)
    (1.1159,0.9667)
    (1.1726,0.9667)
    (1.1726,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, densely dashed] coordinates {
    (1.0000,0.0333)
    (1.0000,0.1333)
    (1.0001,0.1333)
    (1.0001,0.2000)
    (1.0002,0.2000)
    (1.0002,0.2333)
    (1.0003,0.2667)
    (1.0003,0.3000)
    (1.0004,0.3333)
    (1.0005,0.3667)
    (1.0007,0.3667)
    (1.0007,0.4000)
    (1.0008,0.4000)
    (1.0009,0.4333)
    (1.0010,0.4333)
    (1.0011,0.4667)
    (1.0011,0.5000)
    (1.0012,0.5000)
    (1.0014,0.5333)
    (1.0016,0.5667)
    (1.0019,0.6000)
    (1.0019,0.6333)
    (1.0048,0.6333)
    (1.0050,0.6667)
    (1.0051,0.7000)
    (1.0060,0.7000)
    (1.0064,0.7333)
    (1.0238,0.7333)
    (1.0241,0.7667)
    (1.0262,0.7667)
    (1.0275,0.8000)
    (1.0304,0.8000)
    (1.0351,0.8333)
    (1.1005,0.8333)
    (1.1036,0.8667)
    (1.1110,0.9000)
    (1.1154,0.9333)
    (1.1295,0.9333)
    (1.1725,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.0333)
    (1.0000,0.1333)
    (1.0001,0.1333)
    (1.0001,0.2000)
    (1.0002,0.2333)
    (1.0002,0.2667)
    (1.0003,0.2667)
    (1.0003,0.3333)
    (1.0005,0.3333)
    (1.0005,0.3667)
    (1.0007,0.3667)
    (1.0007,0.4000)
    (1.0009,0.4000)
    (1.0010,0.4333)
    (1.0011,0.4333)
    (1.0011,0.4667)
    (1.0014,0.4667)
    (1.0016,0.5000)
    (1.0016,0.5333)
    (1.0019,0.5667)
    (1.0020,0.6000)
    (1.0051,0.6000)
    (1.0054,0.6333)
    (1.0065,0.6333)
    (1.0067,0.6667)
    (1.0083,0.6667)
    (1.0084,0.7000)
    (1.0275,0.7000)
    (1.0304,0.7333)
    (1.0410,0.7333)
    (1.0488,0.7667)
    (1.0491,0.8000)
    (1.0535,0.8333)
    (1.1110,0.8333)
    (1.1154,0.8667)
    (1.1159,0.8667)
    (1.1205,0.9000)
    (1.1295,0.9333)
    (1.1725,0.9333)
    (1.1726,0.9667)
    (1.25, 1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_GUROBI_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!40!gray!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, ultra thick, black, dashed] coordinates {
    (1.0000,0.3333)
    (1.0000,0.6667)
    (1.0001,0.7000)
    (1.0001,0.7667)
    (1.0004,0.7667)
    (1.0007,0.8000)
    (1.0034,0.8000)
    (1.0035,0.8333)
    (1.0050,0.8333)
    (1.0059,0.8667)
    (1.0095,0.8667)
    (1.0096,0.9000)
    (1.0190,0.9000)
    (1.0190,0.9333)
    (1.0499,0.9333)
    (1.0503,0.9667)
    (1.0630,0.9667)
    (1.0635,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi}
  \addplot+[mark=none, thick, black, solid] coordinates {
    (1.0000,0.4000)
    (1.0000,0.6333)
    (1.0001,0.6333)
    (1.0001,0.6667)
    (1.0042,0.6667)
    (1.0044,0.7000)
    (1.0066,0.7000)
    (1.0066,0.7333)
    (1.0075,0.7667)
    (1.0075,0.8000)
    (1.0087,0.8000)
    (1.0088,0.8333)
    (1.0095,0.8333)
    (1.0096,0.8667)
    (1.0113,0.8667)
    (1.0118,0.9000)
    (1.0207,0.9000)
    (1.0222,0.9333)
    (1.0351,0.9333)
    (1.0399,0.9667)
    (1.0635,0.9667)
    (1.0787,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{Gurobi-NC}
  \addplot+[mark=none, ultra thick, red!40!gray, dashed] coordinates {
    (1.0000,0.1333)
    (1.0000,0.2333)
    (1.0001,0.2333)
    (1.0001,0.4000)
    (1.0002,0.4000)
    (1.0002,0.5000)
    (1.0004,0.5000)
    (1.0004,0.5333)
    (1.0007,0.5333)
    (1.0008,0.5667)
    (1.0013,0.5667)
    (1.0018,0.6000)
    (1.0026,0.6000)
    (1.0034,0.6333)
    (1.0059,0.6333)
    (1.0062,0.6667)
    (1.0063,0.6667)
    (1.0065,0.7000)
    (1.0082,0.7000)
    (1.0084,0.7333)
    (1.0088,0.7333)
    (1.0094,0.7667)
    (1.0141,0.7667)
    (1.0144,0.8000)
    (1.0157,0.8333)
    (1.0190,0.8333)
    (1.0207,0.8667)
    (1.0222,0.8667)
    (1.0244,0.9000)
    (1.0964,0.9000)
    (1.1033,0.9333)
    (1.1343,0.9333)
    (1.1409,0.9667)
    (1.2173,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, red!40!gray, solid] coordinates {
    (1.0000,0.1667)
    (1.0000,0.3000)
    (1.0001,0.3000)
    (1.0001,0.5000)
    (1.0002,0.5000)
    (1.0002,0.6667)
    (1.0003,0.6667)
    (1.0003,0.7000)
    (1.0045,0.7000)
    (1.0050,0.7333)
    (1.0065,0.7333)
    (1.0066,0.7667)
    (1.0096,0.7667)
    (1.0101,0.8000)
    (1.0112,0.8333)
    (1.0157,0.8333)
    (1.0165,0.8667)
    (1.0522,0.8667)
    (1.0530,0.9000)
    (1.0964,0.9000)
    (1.1033,0.9333)
    (1.1045,0.9667)
    (1.2173,0.9667)
    (1.25,1.0000)
  };
  \addlegendentry{HybS-NC}
  \addplot+[mark=none, ultra thick, green!40!gray, densely dotted] coordinates {
    (1.0000,0.0333)
    (1.0000,0.2333)
    (1.0001,0.2333)
    (1.0001,0.4667)
    (1.0002,0.5000)
    (1.0003,0.5000)
    (1.0004,0.5333)
    (1.0008,0.5333)
    (1.0013,0.5667)
    (1.0018,0.5667)
    (1.0026,0.6000)
    (1.0035,0.6000)
    (1.0037,0.6333)
    (1.0044,0.6333)
    (1.0045,0.6667)
    (1.0075,0.6667)
    (1.0082,0.7000)
    (1.0084,0.7000)
    (1.0087,0.7333)
    (1.0094,0.7333)
    (1.0095,0.7667)
    (1.0112,0.7667)
    (1.0113,0.8000)
    (1.0244,0.8000)
    (1.0279,0.8333)
    (1.0298,0.8667)
    (1.0303,0.9000)
    (1.0964,0.9000)
    (1.1033,0.9333)
    (1.1045,0.9333)
    (1.1143,0.9667)
    (1.1154,0.9667)
    (1.1270,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT}
  \addplot+[mark=none, thick, green!40!gray, solid] coordinates {
    (1.0000,0.1000)
    (1.0000,0.3333)
    (1.0001,0.3333)
    (1.0001,0.4667)
    (1.0002,0.4667)
    (1.0002,0.5000)
    (1.0003,0.5333)
    (1.0037,0.5333)
    (1.0042,0.5667)
    (1.0062,0.5667)
    (1.0063,0.6000)
    (1.0084,0.6000)
    (1.0087,0.6333)
    (1.0118,0.6333)
    (1.0141,0.6667)
    (1.0165,0.6667)
    (1.0190,0.7000)
    (1.0303,0.7000)
    (1.0351,0.7333)
    (1.0399,0.7333)
    (1.0499,0.7667)
    (1.0503,0.7667)
    (1.0505,0.8000)
    (1.0522,0.8333)
    (1.0530,0.8333)
    (1.0630,0.8667)
    (1.0787,0.8667)
    (1.0964,0.9000)
    (1.1033,0.9333)
    (1.1143,0.9333)
    (1.1154,0.9667)
    (1.1270,0.9667)
    (1.1343,1.0000)
    (1.25,1.0000)
  };
  \addlegendentry{T-D-NMDT-NC}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}
